EpiCastBench: Datasets and Benchmarks for Multivariate Epidemic Forecasting

The increasing adoption of data-driven decision-making in public health has established epidemic forecasting as a critical area of research. Recent advances in multivariate forecasting models better capture complex temporal dependencies than conventional univariate approaches, which model individual series independently. Despite this potential, the development of robust epidemic forecasting methods is constrained by the lack of high-quality benchmarks comprising diverse multivariate datasets across infectious diseases and geographical regions. To address this gap, we present EpiCastBench, a large-scale benchmarking framework featuring 40 curated (correlated) multivariate epidemic datasets. These publicly available datasets span a wide range of infectious diseases and exhibit diverse characteristics in terms of temporal granularity, series length, and sparsity. We analyze these datasets to identify their global features and structural patterns. To ensure reproducibility and fair comparison, we establish standardized evaluation settings, including a unified forecasting horizon, consistent preprocessing pipelines, diverse performance metrics, and statistical significance testing. By leveraging this framework, we conduct a comprehensive evaluation of 15 multivariate forecasting models spanning statistical baselines to state-of-the-art deep learning and foundation models. All datasets and code are publicly available on Kaggle (https://www.kaggle.com/datasets/aimltsf/epicastbench) and GitHub (https://github.com/aimltsf/EpiCastBench).

==> (inline-0) <==
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Region}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule

    \multirow{21}{*}{Covid}	&	Australia	&	3.886	&	0.831	&	0.179	&	0.162	&	0.341	&	0.310	&	0.621	&	0.728	&	0.292	&	1.960	&	0.584	&	6.46	&	0.595	&	\underline{\textbf{0.101}}	&	\textit{0.104}	\\
	&	Belgium	&	2.375	&	0.038	&	0.029	&	0.038	&	0.156	&	0.057	&	0.097	&	0.095	&	0.095	&	0.049	&	0.043	&	3.071	&	0.033	&	\underline{\textbf{0.025}}	&	\textit{0.026}	\\
	&	Brazil	&	1.880	&	1.525	&	1.219	&	1.062	&	3.378	&	0.999	&	3.752	&	3.737	&	1.454	&	1.662	&	1.439	&	3.369	&	1.223	&	\textit{0.858}	&	\underline{\textbf{0.856}}	\\
	&	Canada	&	6.523	&	72.463	&	3.844	&	5.571	&	7.180	&	7.502	&	7.317	&	7.345	&	616.196	&	1111.698	&	512.292	&	7.611	&	371.393	&	\textit{2.425}	&	\underline{\textbf{2.401}}	\\
	&	Canada 2	&	3.497	&	0.658	&	0.198	&	0.357	&	0.673	&	0.241	&	0.381	&	0.391	&	0.750	&	8.637	&	3.233	&	0.893	&	3.260	&	\underline{\textbf{0.134}}	&	\textit{0.151}	\\
	&	Chile	&	\textit{1.165}	&	12.720	&	2.942	&	3.533	&	1.244	&	3.022	&	2.030	&	\underline{\textbf{1.131}}	&	12.030	&	24.242	&	20.487	&	1.507	&	18.378	&	1.305	&	1.834	\\
	&	China	&	1.797	&	2.503	&	0.984	&	0.796	&	0.996	&	1.443	&	0.963	&	0.993	&	13.792	&	18.383	&	7.349	&	1.112	&	18.429	&	\textit{0.302}	&	\underline{\textbf{0.282}}	\\
	&	Colombia	&	5.732	&	12.169	&	4.343	&	6.917	&	6.209	&	4.101	&	6.589	&	6.578	&	153.739	&	109.043	&	67.324	&	6.374	&	40.152	&	\underline{\textbf{3.698}}	&	\textit{3.717}	\\
	&	Czech	&	2.463	&	0.012	&	\textit{0.009}	&	0.010	&	0.338	&	0.015	&	0.021	&	0.017	&	0.091	&	0.022	&	\underline{\textbf{0.008}}	&	2.517	&	0.018	&	\underline{\textbf{0.008}}	&	\underline{\textbf{0.008}}	\\
	&	EU	&	2.782	&	3.043	&	1.769	&	1.283	&	1.572	&	0.997	&	\textit{0.991}	&	\underline{\textbf{0.990}}	&	2.845	&	11.417	&	8.553	&	1.523	&	3.968	&	1.214	&	1.233	\\
	&	Germany	&	2.066	&	0.346	&	0.311	&	0.322	&	1.087	&	0.340	&	0.543	&	0.544	&	0.391	&	0.468	&	0.223	&	1.054	&	0.292	&	\textit{0.205}	&	\underline{\textbf{0.116}}	\\
	&	India	&	317.023	&	7.190	&	2.939	&	2.809	&	545.164	&	1.962	&	546.593	&	546.603	&	337.536	&	168.025	&	375.958	&	545.162	&	121.068	&	\textit{0.361}	&	\underline{\textbf{0.240}}	\\
	&	Ireland	&	1.632	&	0.153	&	\underline{\textbf{0.092}}	&	0.106	&	0.158	&	0.131	&	0.134	&	0.156	&	0.201	&	0.135	&	0.121	&	1.695	&	0.129	&	\underline{\textbf{0.092}}	&	\textit{0.094}	\\
	&	Italy	&	1.930	&	0.023	&	2.981	&	5.962	&	0.160	&	1.348	&	0.093	&	0.361	&	0.059	&	0.240	&	0.034	&	1.986	&	0.024	&	\textit{0.011}	&	\underline{\textbf{0.010}}	\\
	&	Japan	&	2.162	&	0.937	&	\textit{0.653}	&	0.780	&	4.509	&	0.655	&	1.001	&	1.008	&	0.886	&	0.767	&	0.795	&	2.299	&	\underline{\textbf{0.649}}	&	0.696	&	0.671	\\
	&	Mexico	&	2.707	&	0.129	&	0.153	&	0.122	&	0.317	&	0.117	&	0.765	&	0.777	&	0.136	&	0.157	&	0.110	&	2.932	&	0.084	&	\underline{\textbf{0.074}}	&	\textit{0.078}	\\
	&	Netherlands	&	3.195	&	0.074	&	0.062	&	0.052	&	0.914	&	0.064	&	0.083	&	0.079	&	0.08	&	0.054	&	0.048	&	0.938	&	0.067	&	\underline{\textbf{0.045}}	&	\textit{0.046}	\\
	&	Spain	&	2.383	&	0.579	&	0.379	&	0.803	&	0.280	&	0.346	&	0.317	&	0.321	&	1.132	&	0.569	&	0.648	&	0.284	&	1.148	&	\underline{\textbf{0.213}}	&	\textit{0.225}	\\
	&	Switzerland	&	3.851	&	0.061	&	0.138	&	0.094	&	0.544	&	0.133	&	0.068	&	0.071	&	0.188	&	0.213	&	0.122	&	0.562	&	0.224	&	\textit{0.016}	&	\underline{\textbf{0.014}}	\\
	&	UK	&	3.028	&	0.969	&	1.285	&	1.403	&	1.046	&	0.711	&	0.804	&	0.805	&	0.774	&	0.841	&	0.693	&	0.997	&	0.797	&	\textit{0.548}	&	\underline{\textbf{0.501}}	\\
	&	US	&	1.222	&	2.089	&	0.250	&	0.301	&	0.747	&	0.391	&	0.377	&	0.392	&	0.723	&	2.513	&	1.556	&	0.876	&	0.957	&	\underline{\textbf{0.171}}	&	\textit{0.190}	\\ \hline
Chickenpox	&	Hungary	&	1.298	&	1.086	&	1.282	&	1.244	&	1.238	&	\textit{1.047}	&	1.138	&	1.141	&	1.071	&	1.118	&	1.092	&	1.329	&	\underline{\textbf{0.909}}	&	1.121	&	1.138	\\ \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	1.340	&	78.214	&	1.506	&	1.642	&	\textit{0.610}	&	4.756	&	0.640	&	0.749	&	334.641	&	163.083	&	100.87	&	0.747	&	200.349	&	0.716	&	\underline{\textbf{0.291}}	\\
	&	Colombia	&	2.633	&	10.011	&	1.588	&	1.930	&	4.259	&	1.583	&	5.612	&	5.576	&	76.308	&	37.588	&	42.234	&	4.269	&	17.889	&	\textit{0.094}	&	\underline{\textbf{0.084}}	\\ \hline
\multirow{9}{*}{Dengue}	&	Argentina	&	7.245	&	1.936	&	1.289	&	0.910	&	7.189	&	8.655	&	12.404	&	5.144	&	52.204	&	127.297	&	46.809	&	4.544	&	115.006	&	\underline{\textbf{0.179}}	&	\textit{0.231}	\\
	&	Brazil	&	1.477	&	2.443	&	\textit{1.069}	&	\underline{\textbf{0.949}}	&	1.579	&	1.085	&	1.655	&	1.641	&	1.363	&	6.404	&	3.234	&	1.538	&	2.496	&	1.605	&	1.752	\\
	&	Colombia	&	4.793	&	3.659	&	2.869	&	2.567	&	3.529	&	1.476	&	4.620	&	4.607	&	4.382	&	6.067	&	6.833	&	4.481	&	3.640	&	\underline{\textbf{1.136}}	&	\textit{1.199}	\\
	&	Malaysia	&	3.990	&	0.012	&	1.321	&	1.948	&	3.749	&	0.034	&	90.02	&	0.008	&	0.105	&	0.597	&	0.028	&	0.081	&	0.149	&	\underline{\textbf{0.001}}	&	\textit{0.005}	\\
	&	Malaysia 2	&	2.368	&	2.937	&	2.351	&	2.988	&	4.418	&	1.932	&	5.707	&	5.757	&	6.179	&	8.748	&	5.468	&	4.330	&	4.983	&	\underline{\textbf{1.553}}	&	\textit{1.583}	\\
	&	Panama	&	3.098	&	3.123	&	2.953	&	2.942	&	2.999	&	\textit{1.977}	&	3.631	&	3.511	&	3.406	&	7.570	&	6.544	&	3.764	&	3.786	&	\underline{\textbf{1.546}}	&	2.245	\\
	&	Peru	&	3.192	&	7.083	&	4.003	&	3.596	&	3.738	&	3.380	&	3.049	&	3.080	&	15.404	&	22.558	&	22.625	&	3.489	&	21.196	&	\textit{2.357}	&	\underline{\textbf{2.194}}	\\
	&	Philippines	&	27.026	&	23.515	&	25.772	&	24.844	&	26.681	&	\underline{\textbf{21.530}}	&	27.759	&	27.837	&	23.176	&	26.110	&	24.594	&	27.171	&	23.452	&	\textit{23.137}	&	23.603	\\
	&	Taiwan	&	33.979	&	126.417	&	22.793	&	5.608	&	35.861	&	85.350	&	47.588	&	45.715	&	379.220	&	4174.929	&	1613.064	&	33.088	&	1267.513	&	\textit{0.207}	&	\underline{\textbf{0.151}}	\\ \hline
\multirow{2}{*}{Influenza}	&	US	&	2.714	&	6.806	&	2.599	&	1.634	&	2.465	&	4.666	&	3.474	&	3.415	&	2.203	&	5.251	&	3.775	&	2.457	&	1.957	&	\textit{1.013}	&	\underline{\textbf{0.866}}	\\
	&	US 2	&	3.494	&	4.901	&	3.585	&	2.345	&	3.335	&	3.235	&	7.493	&	7.546	&	4.085	&	4.962	&	3.724	&	3.546	&	6.667	&	\textit{1.215}	&	\underline{\textbf{1.205}}	\\ \hline
Measles	&	US	&	12.308	&	43.667	&	12.317	&	13.506	&	12.216	&	10.310	&	12.640	&	12.535	&	12.802	&	14.480	&	13.915	&	12.289	&	12.407	&	\underline{\textbf{5.617}}	&	\textit{6.133}	\\ \hline
\multirow{2}{*}{Zika}	&	Colombia	&	2.319	&	2.889	&	2.245	&	1.912	&	6.099	&	1.210	&	7.895	&	7.925	&	15.869	&	11.042	&	7.143	&	6.110	&	11.301	&	\underline{\textbf{0.170}}	&	\textit{0.196}	\\
	&	Mexico	&	1.295	&	2.333	&	1.045	&	0.501	&	1.404	&	1.198	&	1.053	&	1.081	&	1.729	&	8.765	&	1.266	&	1.936	&	1.544	&	\underline{\textbf{0.346}}	&	\textit{0.358}	\\ \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	1.809	&	1.451	&	1.355	&	1.452	&	8.377	&	1.28	&	8.404	&	8.405	&	4.504	&	1.834	&	3.787	&	8.380	&	2.533	&	\underline{\textbf{0.777}}	&	\textit{1.018}	\\
	&	Japan	&	1.701	&	0.62	&	0.646	&	0.724	&	1.505	&	0.626	&	2.418	&	2.528	&	0.758	&	0.661	&	\underline{\textbf{0.587}}	&	1.493	&	0.699	&	\textit{0.588}	&	0.601	\\ \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}			&	10.29	&	8.79	&	6.04	&	6.28	&	9.00	&	5.66	&	9.35	&	9.26	&	10.13	&	11.83	&	9.37	&	10.22	&	9.32	&	\underline{\textbf{2.04}}	&	\textit{2.43}	\\ \bottomrule
        \end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Region}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule
\multirow{21}{*}{Covid}	&	Australia	&	160.686	&	10.776	&	7.211	&	6.819	&	11.550	&	5.706	&	13.862	&	14.850	&	7.759	&	6.717	&	6.071	&	175.617	&	5.398	&	\textit{4.645}	&	\underline{\textbf{4.644}}	\\
	&	Belgium	&	291.39	&	5.488	&	\textit{4.656}	&	6.509	&	11.410	&	8.804	&	9.412	&	8.970	&	14.213	&	6.219	&	5.520	&	292.901	&	5.099	&	4.839	&	\underline{\textbf{4.405}}	\\
	&	Brazil	&	1435.83	&	979.206	&	769.714	&	694.601	&	2466.522	&	626.426	&	2578.459	&	2574.306	&	949.77	&	890.851	&	912.744	&	2468.963	&	834.473	&	\underline{\textbf{557.223}}	&	\textit{571.514}	\\
	&	Canada	&	346.411	&	113.433	&	151.423	&	147.859	&	397.651	&	98.528	&	414.725	&	414.757	&	174.513	&	173.518	&	124.173	&	397.670	&	134.161	&	\underline{\textbf{79.417}}	&	\textit{81.147}	\\
	&	Canada 2	&	1561.296	&	116.613	&	102.496	&	169.730	&	161.130	&	82.056	&	166.823	&	166.501	&	92.643	&	622.368	&	363.696	&	161.158	&	348.942	&	\underline{\textbf{56.308}}	&	\textit{63.838}	\\
	&	Chile	&	2.370	&	13.640	&	8.394	&	8.965	&	\underline{\textbf{1.908}}	&	6.358	&	2.094	&	\textit{1.959}	&	7.085	&	11.925	&	12.868	&	1.964	&	11.558	&	3.466	&	6.315	\\
	&	China	&	10.463	&	2.885	&	1.885	&	1.743	&	3.086	&	2.793	&	3.420	&	3.446	&	5.125	&	6.316	&	4.583	&	3.024	&	5.403	&	\textit{1.229}	&	\underline{\textbf{1.094}}	\\
	&	Colombia	&	129.443	&	86.399	&	80.765	&	88.651	&	152.276	&	\underline{\textbf{64.198}}	&	155.72	&	156.107	&	108.017	&	107.523	&	100.731	&	152.345	&	77.627	&	\textit{65.783}	&	66.948	\\
	&	Czech	&	217.166	&	1.172	&	\textit{0.867}	&	1.063	&	27.176	&	1.353	&	1.805	&	1.556	&	7.776	&	2.013	&	\underline{\textbf{0.866}}	&	220.754	&	1.722	&	0.927	&	0.936	\\
	&	EU	&	5328.435	&	5952.15	&	5408.608	&	5681.067	&	5255.668	&	\underline{\textbf{4875.424}}	&	5222.691	&	\textit{5222.273}	&	6311.212	&	7395.369	&	8103.943	&	5241.303	&	5450.128	&	5982.589	&	6201.255	\\
	&	Germany	&	1760.853	&	280.426	&	312.649	&	365.341	&	616.071	&	336.866	&	670.700	&	671.751	&	433.277	&	302.311	&	\textit{193.229}	&	661.275	&	259.06	&	243.728	&	\underline{\textbf{144.001}}	\\
	&	India	&	63E+04	&	10E+03	&	6150.806	&	5949.800	&	11E+05	&	3961.869	&	11E+05	&	11E+05	&	10E+04	&	37E+03	&	86E+03	&	11E+05	&	30E+03	&	\underline{\textbf{529.434}}	&	\textit{548.755}	\\
	&	Ireland	&	46.946	&	4.188	&	\underline{\textbf{2.782}}	&	3.187	&	4.789	&	3.479	&	3.496	&	3.833	&	5.509	&	3.428	&	3.451	&	48.135	&	3.762	&	\textit{3.003}	&	3.089	\\
	&	Italy	&	192.980	&	3.180	&	1875.994	&	6557.69	&	15.884	&	62.854	&	5.278	&	25.239	&	5.217	&	22.260	&	2.922	&	171.191	&	2.319	&	\textit{1.377}	&	\underline{\textbf{1.328}}	\\
	&	Japan	&	383.523	&	158.133	&	123.96	&	138.226	&	452.928	&	120.680	&	219.642	&	220.492	&	148.206	&	131.101	&	136.056	&	284.643	&	\textit{120.518}	&	123.112	&	\underline{\textbf{116.291}}	\\
	&	Mexico	&	187.993	&	7.957	&	10.131	&	8.238	&	19.046	&	5.625	&	30.532	&	31.496	&	8.849	&	8.124	&	5.956	&	185.333	&	5.011	&	\underline{\textbf{3.958}}	&	\textit{4.606}	\\
	&	Netherlands	&	967.619	&	25.233	&	20.501	&	19.357	&	170.978	&	20.555	&	19.752	&	19.488	&	27.881	&	16.928	&	15.768	&	175.782	&	23.417	&	\underline{\textbf{13.852}}	&	\textit{14.429}	\\
	&	Spain	&	180.135	&	18.031	&	30.624	&	61.114	&	18.231	&	29.789	&	20.491	&	20.606	&	26.135	&	15.843	&	18.874	&	18.754	&	38.009	&	\underline{\textbf{12.802}}	&	\textit{15.240}	\\
	&	Switzerland	&	1605.493	&	18.230	&	66.178	&	48.120	&	34.060	&	24.449	&	11.704	&	11.738	&	14.939	&	26.922	&	15.668	&	34.639	&	23.074	&	\textit{4.321}	&	\underline{\textbf{4.257}}	\\
	&	UK	&	311.775	&	90.849	&	161.202	&	180.230	&	139.26	&	85.739	&	136.33	&	137.410	&	82.914	&	88.996	&	90.242	&	138.686	&	\underline{\textbf{78.180}}	&	82.014	&	\textit{81.959}	\\
	&	US	&	1501.796	&	1568.255	&	\underline{\textbf{364.381}}	&	690.112	&	852.002	&	537.693	&	847.78	&	846.064	&	990.755	&	1062.695	&	961.704	&	906.624	&	1187.491	&	449.14	&	\textit{419.560}	\\ \hline
Chickenpox	&	Hungary	&	30.872	&	27.452	&	30.785	&	28.806	&	30.517	&	\textit{26.635}	&	31.030	&	30.975	&	28.150	&	27.928	&	27.787	&	31.553	&	\underline{\textbf{25.156}}	&	29.709	&	30.799	\\ \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	163.631	&	119.213	&	214.506	&	336.315	&	\underline{\textbf{28.475}}	&	33.606	&	28.833	&	\textit{28.720}	&	117.294	&	103.404	&	79.731	&	28.736	&	184.055	&	58.518	& 37.902	\\
	&	Colombia	&	156.395	&	81.405	&	108.579	&	170.199	&	198.829	&	12.347	&	211.564	&	211.545	&	138.563	&	98.575	&	82.083	&	200.16	&	77.040	&	\textit{7.475}	&	\underline{\textbf{6.135}}	\\ \hline
\multirow{9}{*}{Dengue}	&	Argentina	&	19.156	&	6.540	&	12.438	&	11.387	&	5.344	&	\underline{\textbf{1.835}}	&	2.805	&	2.807	&	6.120	&	9.248	&	8.076	&	4.512	&	12.614	&	\textit{2.629}	&	3.154	\\
	&	Brazil	&	1504.439	&	1297.677	&	967.917	&	\underline{\textbf{784.552}}	&	1445.527	&	1196.555	&	1464.06	&	1461.803	&	1205.089	&	2072.748	&	1371.142	&	1431.088	&	1420.893	&	\textit{961.719}	&	1575.790	\\
	&	Colombia	&	42.918	&	25.054	&	25.696	&	21.076	&	31.255	&	9.625	&	38.670	&	38.548	&	38.543	&	31.089	&	28.745	&	38.723	&	21.588	&	\underline{\textbf{8.730}}	&	\textit{9.402}	\\
	&	Malaysia	&	59.370	&	0.070	&	17.623	&	21.018	&	37.299	&	0.127	&	0.035	&	0.016	&	0.863	&	2.815	&	0.243	&	0.647	&	0.498	&	\underline{\textbf{0.001}}	&	\textit{0.002}	\\
	&	Malaysia 2	&	36.546	&	27.400	&	34.140	&	43.284	&	88.530	&	20.914	&	99.409	&	99.773	&	62.326	&	38.133	&	28.287	&	88.346	&	31.046	&	\underline{\textbf{16.132}}	&	\textit{17.572}	\\
	&	Panama	&	14.278	&	\textit{8.308}	&	16.195	&	15.429	&	15.300	&	\underline{\textbf{7.322}}	&	20.208	&	19.998	&	11.516	&	13.277	&	17.576	&	19.640	&	9.182	&	8.593	&	18.951	\\
	&	Peru	&	15.515	&	13.814	&	22.164	&	23.016	&	15.041	&	16.622	&	14.707	&	14.866	&	\textit{13.068}	&	13.672	&	13.133	&	14.864	&	\underline{\textbf{12.991}}	&	15.794	&	13.958	\\
	&	Philippines	&	298.256	&	\underline{\textbf{222.415}}	&	281.086	&	265.845	&	300.219	&	\textit{234.047}	&	313.627	&	313.659	&	242.352	&	253.449	&	254.002	&	305.835	&	234.590	&	255.254	&	263.482	\\
	&	Taiwan	&	31.934	&	96.680	&	37.410	&	33.387	&	9.808	&	35.534	&	12.763	&	12.169	&	24.956	&	403.805	&	197.991	&	9.413	&	217.737	&	\textit{7.251}	&	\underline{\textbf{3.207}}	\\ \hline
\multirow{2}{*}{Influenza}	&	US	&	177.913	&	311.071	&	156.051	&	104.334	&	140.700	&	280.062	&	195.589	&	193.646	&	101.255	&	150.558	&	110.738	&	128.718	&	87.254	&	\textit{43.740}	&	\underline{\textbf{41.918}}	\\
	&	US 2	&	581.075	&	703.591	&	574.668	&	349.816	&	748.382	&	557.307	&	1279.317	&	1284.948	&	801.281	&	779.943	&	698.986	&	738.353	&	1178.250	&	\textit{241.150}	&	\underline{\textbf{183.110}}	\\ \hline
Measles	&	US	&	4903.472	&	14467.811	&	5235.437	&	8855.347	&	4949.634	&	4495.441	&	5132.742	&	5105.576	&	5055.924	&	5366.657	&	6485.239	&	4946.454	&	5204.821	&	\underline{\textbf{3488.749}}	&	\textit{3585.615}	\\ \hline
\multirow{2}{*}{Zika}	&	Colombia	&	35.067	&	26.738	&	35.033	&	33.666	&	50.763	&	10.363	&	57.668	&	57.729	&	22.491	&	22.662	&	20.964	&	51.730	&	28.038	&	\underline{\textbf{3.326}}	&	\textit{3.890}	\\
	&	Mexico	&	2.806	&	1.305	&	1.753	&	0.268	&	1.929	&	0.562	&	0.788	&	0.765	&	0.678	&	2.208	&	0.482	&	2.060	&	1.042	&	\underline{\textbf{0.194}}	&	\textit{0.220}	\\ \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	542.742	&	449.375	&	481.859	&	773.309	&	2062.368	&	441.286	&	2066.032	&	2066.113	&	1202.512	&	488.171	&	835.238	&	2062.804	&	676.841	&	\underline{\textbf{250.716}}	&	\textit{303.918}	\\
	&	Japan	&	18.669	&	\textit{6.247}	&	7.075	&	7.553	&	18.078	&	6.553	&	28.938	&	29.661	&	7.281	&	6.383	&	\underline{\textbf{5.977}}	&	18.334	&	7.023	&	6.296	&	6.411	\\ \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}	&			11.98	&	7.37	&	8.07	&	8.44	&	9.85	&	5.22	&	10.24	&	10.34	&	8.56	&	8.76	&	7.02	&	10.73	&	7.17	&	\underline{\textbf{2.80}}	&	\textit{3.44}	\\ \bottomrule       
    \end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Region}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule

    \multirow{21}{*}{Covid}	&	Australia	&	160.590	&	9.755	&	6.418	&	5.673	&	9.735	&	4.674	&	12.506	&	13.844	&	6.492	&	5.824	&	4.787	&	257.555	&	4.307	&	\underline{\textbf{3.779}}	&	\textit{3.840}	\\
	&	Belgium	&	291.356	&	4.594	&	3.781	&	5.209	&	10.289	&	6.831	&	8.475	&	8.308	&	11.503	&	5.020	&	4.684	&	362.871	&	3.985	&	\textit{3.678}	&	\underline{\textbf{3.524}}	\\
	&	Brazil	&	1266.634	&	824.633	&	649.717	&	570.688	&	2282.598	&	538.445	&	2397.900	&	2393.442	&	813.020	&	731.845	&	806.822	&	2280.244	&	676.395	&	\underline{\textbf{467.483}}	&	\textit{474.475}	\\
	&	Canada	&	329.606	&	97.202	&	134.374	&	132.627	&	380.829	&	82.633	&	396.934	&	396.984	&	150.083	&	151.431	&	100.506	&	380.743	&	113.715	&	\underline{\textbf{67.963}}	&	\textit{69.890}	\\
	&	Canada 2	&	1560.627	&	105.924	&	97.280	&	154.202	&	157.670	&	70.389	&	162.161	&	161.909	&	84.669	&	538.627	&	330.911	&	158.179	&	324.193	&	\underline{\textbf{48.866}}	&	\textit{58.219}	\\
	&	Chile	&	2.039	&	13.343	&	8.185	&	8.689	&	1.687	&	5.871	&	\textit{1.578}	&	\underline{\textbf{1.443}}	&	6.426	&	10.968	&	12.162	&	1.666	&	10.344	&	2.931	&	5.716	\\
	&	China	&	10.374	&	2.563	&	1.685	&	1.468	&	2.882	&	2.607	&	3.273	&	3.339	&	4.763	&	5.538	&	4.223	&	2.880	&	4.672	&	\textit{0.998}	&	\underline{\textbf{0.862}}	\\
	&	Colombia	&	119.948	&	72.762	&	70.801	&	73.978	&	143.795	&	\underline{\textbf{49.736}}	&	147.653	&	148.027	&	89.631	&	89.882	&	85.746	&	143.901	&	65.345	&	\textit{55.881}	&	56.152	\\
	&	Czech	&	217.164	&	1.071	&	0.747	&	0.862	&	25.931	&	1.189	&	1.531	&	1.303	&	7.617	&	1.723	&	\textit{0.729}	&	220.753	&	1.567	&	\underline{\textbf{0.701}}	&	0.731	\\
	&	EU	&	4812.671	&	4225.955	&	3946.171	&	3862.281	&	3697.597	&	\underline{\textbf{3295.452}}	&	\textit{3488.205}	&	3488.223	&	5203.622	&	5571.648	&	6379.407	&	3676.103	&	3904.980	&	3777.794	&	4036.242	\\
	&	Germany	&	1717.195	&	234.829	&	267.825	&	246.989	&	563.169	&	309.284	&	572.233	&	572.826	&	361.388	&	244.242	&	\textit{149.642}	&	588.255	&	213.055	&	208.681	&	\underline{\textbf{110.621}}	\\
	&	India	&	6.36E+05	&	1.01E+04	&	6145.872	&	5945.327	&	1.10E+06	&	3914.330	&	1.10E+06	&	1.10E+06	&	1.03E+05	&	3.23E+04	&	7.93E+04	&	1.10E+06	&	2.63E+04	&	\textit{515.685}	&	\underline{\textbf{486.462}}	\\
	&	Ireland	&	46.800	&	3.446	&	2.076	&	2.307	&	3.891	&	2.731	&	2.750	&	3.141	&	5.093	&	2.698	&	2.845	&	47.994	&	3.088	&	\underline{\textbf{1.983}}	&	\textit{2.036}	\\
	&	Italy	&	192.972	&	2.602	&	1099.221	&	2479.567	&	12.055	&	62.562	&	5.014	&	18.606	&	5.005	&	20.276	&	2.685	&	171.171	&	1.956	&	\textit{0.972}	&	\underline{\textbf{0.962}}	\\
	&	Japan	&	367.101	&	133.633	&	\underline{\textbf{103.797}}	&	122.853	&	428.411	&	\textit{104.649}	&	191.295	&	192.272	&	128.725	&	112.847	&	118.577	&	264.472	&	105.781	&	112.564	&	106.522	\\
	&	Mexico	&	187.842	&	6.662	&	9.350	&	6.695	&	16.732	&	4.719	&	29.546	&	29.738	&	7.693	&	6.993	&	4.906	&	185.187	&	4.072	&	\underline{\textbf{3.273}}	&	\textit{3.849}	\\
	&	Netherlands	&	967.532	&	20.401	&	18.677	&	16.150	&	170.137	&	17.939	&	16.896	&	16.440	&	22.931	&	14.968	&	13.115	&	174.987	&	20.674	&	\underline{\textbf{12.343}}	&	\textit{13.026}	\\
	&	Spain	&	179.871	&	15.533	&	27.964	&	41.591	&	16.231	&	26.189	&	18.486	&	18.591	&	22.419	&	\textit{12.918}	&	15.058	&	16.695	&	31.908	&	\underline{\textbf{11.558}}	&	13.706	\\
	&	Switzerland	&	1605.491	&	16.893	&	65.425	&	41.818	&	33.233	&	22.277	&	11.439	&	11.483	&	13.761	&	24.376	&	14.404	&	34.397	&	21.115	&	\textit{3.918}	&	\underline{\textbf{3.762}}	\\
	&	UK	&	301.364	&	71.732	&	127.198	&	133.173	&	117.328	&	65.173	&	114.051	&	114.355	&	69.821	&	69.196	&	71.398	&	116.820	&	\textit{60.188}	&	60.656	&	\underline{\textbf{57.084}}	\\
	&	US	&	1468.349	&	1210.400	&	275.327	&	392.785	&	594.394	&	387.699	&	387.442	&	390.468	&	732.879	&	841.903	&	601.501	&	701.439	&	832.507	&	\underline{\textbf{199.423}}	&	\textit{221.889}	\\ \hline
Chickenpox	&	Hungary	&	26.660	&	21.359	&	26.306	&	25.129	&	25.063	&	\textit{21.249}	&	23.108	&	23.142	&	21.277	&	22.063	&	21.819	&	27.168	&	\underline{\textbf{18.462}}	&	22.380	&	22.388	\\ \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	161.100	&	97.376	&	208.754	&	245.704	&	\underline{\textbf{20.746}}	&	28.724	&	20.986	&	\textit{20.899}	&	102.612	&	85.581	&	66.773	&	21.045	&	150.634	&	53.610	&	34.993	\\
	&	Colombia	&	156.350	&	77.946	&	107.882	&	154.073	&	198.771	&	10.507	&	211.519	&	211.501	&	135.209	&	92.040	&	79.191	&	200.101	&	68.958	&	\textit{6.988}	&	\underline{\textbf{5.511}}	\\ \hline
\multirow{9}{*}{Dengue}	&	Argentina	&	18.932	&	6.069	&	11.905	&	8.926	&	4.783	&	\underline{\textbf{1.612}}	&	2.264	&	\textit{2.233}	&	5.545	&	8.128	&	7.208	&	4.107	&	10.775	&	2.290	&	2.751	\\
	&	Brazil	&	1325.201	&	1030.304	&	\textit{752.382}	&	\underline{\textbf{603.657}}	&	1199.657	&	1005.620	&	1219.057	&	1216.072	&	930.906	&	1759.979	&	1128.481	&	1178.946	&	1170.758	&	818.055	&	1398.451	\\
	&	Colombia	&	42.148	&	23.485	&	24.850	&	19.711	&	30.352	&	8.597	&	37.929	&	37.809	&	37.574	&	28.547	&	27.684	&	37.979	&	19.722	&	\underline{\textbf{7.644}}	&	\textit{7.998}	\\
	&	Malaysia	&	59.370	&	0.060	&	17.605	&	20.122	&	37.240	&	0.106	&	0.035	&	\textit{0.015}	&	0.863	&	2.537	&	0.236	&	0.572	&	0.487	&	\underline{\textbf{0.011}}	&	0.021	\\
	&	Malaysia 2	&	34.010	&	23.732	&	32.621	&	41.656	&	87.363	&	19.584	&	98.454	&	98.827	&	60.723	&	34.046	&	25.120	&	87.160	&	27.963	&	\underline{\textbf{14.188}}	&	\textit{15.805}	\\
	&	Panama	&	12.920	&	7.495	&	15.254	&	12.804	&	14.361	&	\textit{6.950}	&	19.231	&	19.034	&	10.729	&	12.184	&	16.687	&	18.495	&	7.642	&	\underline{\textbf{6.818}}	&	17.030	\\
	&	Peru	&	14.643	&	12.150	&	20.608	&	20.139	&	13.159	&	14.838	&	11.684	&	11.858	&	\underline{\textbf{10.824}}	&	11.263	&	\textit{10.829}	&	12.691	&	11.490	&	14.196	&	12.526	\\
	&	Philippines	&	232.086	&	\underline{\textbf{168.545}}	&	215.679	&	202.824	&	235.928	&	181.207	&	249.688	&	249.722	&	182.622	&	194.809	&	195.564	&	240.666	&	\textit{177.209}	&	199.869	&	205.426	\\
	&	Taiwan	&	31.934	&	96.437	&	36.408	&	31.547	&	9.770	&	34.172	&	12.763	&	12.169	&	24.109	&	343.837	&	174.638	&	9.409	&	173.751	&	\textit{6.842}	&	\underline{\textbf{2.997}}	\\ \hline
\multirow{2}{*}{Influenza}	&	US	&	174.117	&	283.928	&	152.463	&	91.672	&	136.110	&	273.967	&	191.834	&	189.864	&	90.518	&	129.759	&	102.072	&	124.895	&	75.165	&	\textit{37.393}	&	\underline{\textbf{35.202}}	\\
	&	US 2	&	567.403	&	649.384	&	566.893	&	285.973	&	721.370	&	464.587	&	1273.761	&	1279.604	&	718.040	&	699.685	&	648.890	&	726.396	&	1042.970	&	\textit{200.490}	&	\underline{\textbf{152.512}}	\\ \hline
Measles	&	US	&	4201.411	&	1.26E+04	&	4642.646	&	7219.126	&	4144.160	&	3648.300	&	4218.992	&	4203.300	&	4236.981	&	4546.642	&	5497.466	&	4150.378	&	4313.238	&	\underline{\textbf{2342.462}}	&	\textit{2546.018}	\\ \hline
\multirow{2}{*}{Zika}	&	Colombia	&	35.053	&	25.739	&	34.900	&	30.546	&	50.747	&	9.899	&	57.655	&	57.716	&	21.596	&	21.297	&	20.396	&	51.709	&	24.951	&	\underline{\textbf{3.139}}	&	\textit{3.594}	\\
	&	Mexico	&	2.790	&	1.107	&	1.674	&	0.183	&	1.805	&	0.506	&	0.760	&	0.649	&	0.622	&	1.911	&	0.398	&	2.000	&	0.937	&	\underline{\textbf{0.120}}	&	\textit{0.141}	\\ \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	504.861	&	400.946	&	419.868	&	566.013	&	2052.917	&	397.708	&	2056.584	&	2056.672	&	1064.154	&	444.868	&	792.731	&	2053.352	&	576.935	&	\underline{\textbf{223.403}}	&	\textit{271.590}	\\
	&	Japan	&	17.932	&	\textit{5.326}	&	6.083	&	6.329	&	17.334	&	5.558	&	28.373	&	29.122	&	6.227	&	5.435	&	\underline{\textbf{5.043}}	&	17.570	&	5.851	&	5.344	&	5.460	\\ \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}		&		12.37	&	7.44	&	8.39	&	8.17	&	10.12	&	5.27	&	9.80	&	10.05	&	8.51	&	8.671	&	7.05	&	10.95	&	7.20	&	\underline{\textbf{2.54}}	&	\textit{3.44}	\\ \bottomrule
            \end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Region}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule
        \multirow{21}{*}{Covid}	&	Australia	&	177.713	&	129.886	&	76.130	&	77.822	&	137.552	&	75.293	&	102.651	&	106.507	&	81.319	&	77.645	&	72.451	&	185.694	&	72.213	&	\textit{69.591}	&	\underline{\textbf{44.576}}	\\
	&	Belgium	&	196.120	&	140.800	&	145.506	&	170.212	&	157.681	&	155.290	&	142.592	&	143.026	&	156.016	&	151.191	&	\textit{140.006}	&	196.857	&	143.127	&	151.018	&	\underline{\textbf{132.279}}	 \\
	&	Brazil	&	57.144	&	52.096	&	36.736	&	31.208	&	149.864	&	30.821	&	192.585	&	190.079	&	44.968	&	53.388	&	45.890	&	147.578	&	41.060	&	\textit{26.745}	&	\underline{\textbf{25.796}}	\\
	&	Canada	&	152.915	&	110.951	&	\underline{\textbf{71.018}}	&	96.259	&	162.125	&	99.055	&	166.960	&	171.986	&	123.135	&	133.300	&	124.084	&	163.226	&	123.512	&	99.887	&	\textit{73.349}	 \\
	&	Canada 2	&	175.899	&	161.819	&	\textit{76.841}	&	127.466	&	145.057	&	96.010	&	174.644	&	172.503	&	112.222	&	157.072	&	147.232	&	141.856	&	151.662	&	93.279	&	\underline{\textbf{47.861}}	\\
	&	Chile	&	173.364	&	180.228	&	\underline{\textbf{156.018}}	&	\textit{162.105}	&	176.269	&	175.381	&	174.216	&	176.527	&	185.977	&	190.519	&	183.239	&	175.212	&	187.506	&	180.694	&	179.488	 \\
	&	China	&	174.222	&	178.610	&	\textit{132.258}	&	162.345	&	174.359	&	176.251	&	176.957	&	174.033	&	192.003	&	181.013	&	178.112	&	175.014	&	179.788	&	179.771	&	\underline{\textbf{104.309}}	\\
	&	Colombia	&	129.432	&	92.871	&	85.604	&	96.002	&	142.961	&	\textit{82.930}	&	160.355	&	167.306	&	119.175	&	125.738	&	110.222	&	143.592	&	108.730	&	88.361	&	\underline{\textbf{82.017}}	 \\
	&	Czech	&	198.818	&	137.011	&	142.329	&	144.267	&	200.000	&	149.305	&	\underline{\textbf{134.703}}	&	164.346	&	174.053	&	165.298	&	\textit{136.789}	&	198.847	&	139.838	&	171.322	&	169.666	\\
	&	EU	&	153.515	&	155.473	&	137.761	&	\textit{123.406}	&	154.421	&	\underline{\textbf{122.739}}	&	175.765	&	175.594	&	148.395	&	162.849	&	159.817	&	155.617	&	150.873	&	126.171	&	125.679	 \\
	&	Germany	&	132.289	&	75.125	&	67.504	&	62.865	&	106.924	&	101.116	&	141.814	&	142.311	&	70.377	&	79.879	&	\textit{58.979}	&	105.588	&	72.207	&	64.852	&	\underline{\textbf{48.192}}	\\
	&	India	&	82.500	&	1.308	&	0.544	&	0.519	&	198.938	&	0.575	&	199.970	&	199.977	&	39.355	&	22.648	&	35.297	&	198.936	&	18.955	&	\textit{0.065}	&	\underline{\textbf{0.044}}	 \\
	&	Ireland	&	179.750	&	140.044	&	\underline{\textbf{126.761}}	&	138.742	&	178.202	&	138.838	&	141.361	&	141.595	&	136.557	&	143.093	&	\textit{131.986}	&	180.382	&	133.736	&	155.818	&	152.868	\\
	&	Italy	&	197.811	&	178.814	&	159.935	&	168.493	&	191.144	&	190.670	&	165.711	&	183.607	&	162.307	&	183.343	&	\textit{158.394}	&	197.723	&	159.793	&	178.379	&	\underline{\textbf{139.074}}	 \\
	&	Japan	&	94.736	&	68.040	&	\underline{\textbf{49.334}}	&	58.042	&	117.922	&	\textit{50.833}	&	94.773	&	96.090	&	59.597	&	58.106	&	57.729	&	95.260	&	54.860	&	55.695	&	53.207	\\
	&	Mexico	&	180.495	&	106.939	&	93.349	&	85.975	&	140.535	&	91.712	&	138.687	&	138.478	&	90.321	&	105.903	&	83.182	&	181.634	&	80.626	&	\underline{\textbf{69.103}}	&	\textit{70.675}	 \\
	&	Netherlands	&	193.221	&	112.274	&	88.205	&	81.959	&	170.091	&	86.858	&	96.033	&	94.475	&	116.425	&	83.475	&	\underline{\textbf{77.619}}	&	170.360	&	93.460	&	78.781	&	\textit{78.131}	\\
	&	Spain	&	163.421	&	143.606	&	97.306	&	108.338	&	112.166	&	136.915	&	175.797	&	181.581	&	140.183	&	113.989	&	115.031	&	117.648	&	156.460	&	\underline{\textbf{82.475}}	&	\textit{84.664}	 \\
	&	Switzerland	&	197.897	&	139.848	&	160.091	&	142.161	&	151.742	&	168.506	&	124.829	&	124.544	&	152.047	&	143.556	&	130.979	&	153.091	&	146.560	&	\underline{\textbf{97.676}}	&	\textit{110.013}	\\
	&	UK	&	156.544	&	127.258	&	128.778	&	122.818	&	136.472	&	112.239	&	146.627	&	153.087	&	138.243	&	122.078	&	120.237	&	136.595	&	121.130	&	\textit{110.947}	&	\underline{\textbf{58.516}}	 \\
	&	US	&	169.582	&	173.060	&	155.885	&	156.695	&	165.298	&	155.573	&	186.412	&	185.332	&	168.541	&	171.915	&	166.493	&	166.047	&	166.978	&	\textit{155.046}	&	\underline{\textbf{151.577}}	\\ \hline
Chickenpox	&	Hungary	&	85.759	&	85.788	&	84.983	&	86.689	&	84.733	&	\textit{77.424}	&	84.487	&	84.040	&	80.292	&	86.057	&	83.606	&	86.506	&	\underline{\textbf{69.194}}	&	93.883	&	99.056	\\ \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	178.699	&	178.651	&	177.260	&	178.284	&	168.563	&	\underline{\textbf{151.748}}	&	189.179	&	176.846	&	180.805	&	182.199	&	181.478	&	163.571	&	180.891	&	156.923	&	\textit{153.375}	\\
	&	Colombia	&	56.916	&	61.901	&	44.351	&	42.713	&	124.144	&	11.595	&	181.222	&	180.037	&	91.378	&	80.068	&	59.814	&	126.862	&	64.573	&	\textit{3.918}	&	\underline{\textbf{3.518}}	\\ \hline
\multirow{9}{*}{Dengue}	&	Argentina	&	98.981	&	84.258	&	83.999	&	54.621	&	84.916	&	42.218	&	65.890	&	51.526	&	149.212	&	147.938	&	112.437	&	80.363	&	150.427	&	\underline{\textbf{20.848}}	&	\textit{21.997}	\\
	&	Brazil	&	86.697	&	118.747	&	66.106	&	\textit{60.081}	&	159.387	&	70.984	&	186.723	&	179.925	&	94.552	&	149.419	&	121.658	&	143.954	&	120.136	&	\underline{\textbf{59.556}}	&	74.371	 \\
	&	Colombia	&	77.351	&	87.633	&	51.947	&	43.993	&	61.290	&	31.981	&	77.534	&	77.140	&	79.528	&	86.113	&	70.949	&	75.080	&	71.498	&	\underline{\textbf{26.276}}	&	\textit{27.452}	\\
	&	Malaysia 2	&	49.604	&	51.854	&	48.916	&	70.569	&	101.820	&	\textit{47.824}	&	171.742	&	176.537	&	76.701	&	82.360	&	69.519	&	96.765	&	67.190	&	47.928	&	\underline{\textbf{46.914}}	 \\
	&	Panama	&	90.526	&	116.261	&	83.551	&	74.174	&	84.369	&	70.710	&	100.745	&	100.215	&	96.860	&	115.865	&	106.430	&	116.820	&	105.462	&	\underline{\textbf{59.661}}	&	\textit{62.436}	\\
	&	Peru	&	144.677	&	155.050	&	134.390	&	142.265	&	149.689	&	\textit{131.547}	&	150.964	&	151.914	&	142.249	&	149.921	&	140.459	&	148.577	&	145.474	&	141.060	&	\underline{\textbf{104.340}}	 \\
	&	Philippines	&	132.792	&	97.590	&	114.382	&	105.766	&	129.300	&	\underline{\textbf{87.423}}	&	154.932	&	156.134	&	\textit{91.246}	&	115.677	&	110.242	&	136.439	&	93.954	&	100.830	&	107.544	\\
	&	Taiwan	&	86.970	&	100.334	&	54.651	&	19.081	&	97.530	&	96.710	&	154.673	&	142.548	&	\textit{142.074}	&	189.077	&	174.032	&	88.580	&	167.597	&	\textit{6.692}	&	\underline{\textbf{4.869}}	\\ \hline
\multirow{2}{*}{Influenza}	&	US	&	71.112	&	109.169	&	73.015	&	53.689	&	82.357	&	76.635	&	152.048	&	146.842	&	72.307	&	97.410	&	69.086	&	75.347	&	66.203	&	\textit{33.808}	&	\underline{\textbf{31.044}}	\\
	&	US 2	&	45.208	&	56.747	&	46.260	&	27.287	&	47.205	&	44.901	&	179.539	&	182.207	&	48.996	&	59.814	&	50.442	&	49.782	&	62.128	&	\underline{\textbf{16.290}}	&	\textit{16.387}	\\ \hline
Measles	&	US	&	142.553	&	180.769	&	129.288	&	131.627	&	141.657	&	137.606	&	157.134	&	157.638	&	164.173	&	168.537	&	158.065	&	144.079	&	164.478	&	\underline{\textbf{75.028}}	&	\textit{81.851}	\\ \hline
\multirow{2}{*}{Zika}	&	Colombia	&	34.196	&	43.427	&	36.711	&	30.202	&	113.284	&	17.944	&	165.235	&	166.342	&	61.173	&	67.910	&	59.213	&	116.705	&	66.285	&	\underline{\textbf{3.815}}	&	\textit{4.275}	\\
	&	Mexico	&	192.997	&	192.721	&	\textit{171.822}	&	193.016	&	191.298	&	192.194	&	189.088	&	189.568	&	188.354	&	193.355	&	195.613	&	193.523	&	194.742	&	197.458	&	\underline{\textbf{103.431}}	\\ \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	20.486	&	18.146	&	16.066	&	15.979	&	198.451	&	15.677	&	199.899	&	199.922	&	65.396	&	22.830	&	37.698	&	198.596	&	31.463	&	\underline{\textbf{9.300}}	&	\textit{11.864}	\\
	&	Japan	&	46.910	&	22.961	&	23.185	&	25.647	&	47.913	&	23.329	&	117.513	&	128.245	&	28.897	&	25.730	&	\textit{22.201}	&	47.939	&	26.801	&	\underline{\textbf{22.045}}	&	22.730	\\ \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}			&	10.05	&	9.00	&	4.88	&	5.38	&	10.22	&	5.00	&	11.30	&	11.45	&	8.80	&	10.57	&	7.25	&	11.15	&	8.07	&	\textit{4.12}	&	\underline{\textbf{2.75}}	\\ \bottomrule

            \end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Region}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule

    \multirow{20}{*}{Covid}	&	Australia	&	3.903	&	0.645	&	0.179	&	0.167	&	0.362	&	0.499	&	0.667	&	0.652	&	0.344	&	1.531	&	1.355	&	4.124	&	0.572	&	\underline{\textbf{0.115}}	&	\textit{0.127}	\\
	&	Belgium	&	2.370	&	0.046	&	0.036	&	0.040	&	0.388	&	0.084	&	0.060	&	0.064	&	0.054	&	0.105	&	0.031	&	2.955	&	0.042	&	\underline{\textbf{0.028}}	&	\textit{0.029}	\\
	&	Brazil	&	1.848	&	1.488	&	1.168	&	1.062	&	3.328	&	0.973	&	3.703	&	3.692	&	1.432	&	1.877	&	1.285	&	3.323	&	1.372	&	\underline{\textbf{0.888}}	&	\textit{0.906}	\\
	&	Canada 2	&	3.489	&	1.137	&	\textit{0.167}	&	0.258	&	0.829	&	0.345	&	0.385	&	0.385	&	0.821	&	9.595	&	2.878	&	0.863	&	1.879	&	\underline{\textbf{0.125}}	&	0.188	\\
	&	China	&	1.816	&	2.256	&	1.004	&	0.619	&	0.741	&	2.124	&	0.887	&	1.406	&	10.994	&	11.442	&	3.306	&	0.828	&	10.715	&	\underline{\textbf{0.336}}	&	\textit{0.439}	\\
	&	Colombia	&	6.205	&	10.619	&	\underline{\textbf{4.451}}	&	5.778	&	6.575	&	\textit{4.540}	&	7.026	&	7.014	&	140.355	&	77.501	&	42.152	&	6.636	&	44.974	&	4.748	&	4.744	\\
	&	Czech	&	2.463	&	0.010	&	\textit{0.009}	&	0.012	&	0.351	&	0.019	&	0.015	&	0.013	&	0.090	&	0.278	&	0.011	&	2.554	&	0.023	&	\underline{\textbf{0.008}}	&	\underline{\textbf{0.008}}	\\
	&	EU	&	2.710	&	10.019	&	1.461	&	1.226	&	1.809	&	\underline{\textbf{1.098}}	&	1.549	&	1.552	&	2.916	&	20.079	&	15.820	&	1.815	&	4.377	&	\textit{1.149}	&	1.157	\\
	&	Germany	&	2.064	&	0.473	&	1.187	&	0.857	&	0.974	&	\underline{\textbf{0.246}}	&	0.545	&	0.546	&	0.497	&	0.513	&	0.424	&	1.039	&	0.461	&	\underline{\textbf{0.246}}	&	\textit{0.364}	\\
	&	India	&	317.427	&	17.420	&	3.247	&	3.129	&	539.037	&	1.427	&	540.442	&	540.459	&	353.739	&	330.549	&	130.010	&	539.028	&	128.562	&	\textit{1.023}	&	\underline{\textbf{0.724}}	\\
	&	Ireland	&	1.622	&	0.168	&	\textit{0.102}	&	\underline{\textbf{0.096}}	&	0.183	&	0.124	&	0.147	&	0.164	&	0.204	&	0.143	&	0.113	&	2.712	&	0.121	&	0.106	&	0.107	\\
	&	Italy	&	1.931	&	0.045	&	2.161	&	\textit{0.021}	&	1.871	&	0.466	&	0.130	&	0.512	&	0.057	&	0.173	&	0.046	&	2.128	&	0.028	&	\underline{\textbf{0.010}}	&	\underline{\textbf{0.010}}	\\
	&	Japan	&	2.181	&	0.595	&	0.574	&	0.568	&	4.277	&	0.493	&	0.966	&	0.973	&	0.693	&	0.691	&	0.594	&	3.149	&	0.503	&	\textit{0.484}	&	\underline{\textbf{0.471}}	\\
	&	Mexico	&	2.686	&	0.159	&	0.184	&	0.162	&	0.443	&	0.213	&	0.810	&	0.834	&	0.187	&	0.179	&	0.111	&	2.851	&	\underline{\textbf{0.089}}	&	\textit{0.096}	&	\textit{0.096}	\\
	&	Netherlands	&	3.181	&	0.076	&	0.098	&	0.075	&	0.924	&	0.082	&	0.081	&	0.081	&	0.075	&	0.066	&	\underline{\textbf{0.057}}	&	0.910	&	\textit{0.063}	&	0.069	&	0.066	\\
	&	Spain	&	2.403	&	1.540	&	0.553	&	1.011	&	\underline{\textbf{0.289}}	&	0.401	&	0.325	&	0.324	&	1.480	&	1.333	&	1.673	&	\textit{0.294}	&	1.671	&	0.309	&	0.303	\\
	&	Switzerland	&	3.855	&	0.102	&	0.088	&	0.098	&	0.587	&	0.149	&	\textit{0.067}	&	\textit{0.067}	&	0.244	&	0.417	&	0.140	&	0.550	&	0.174	&	0.114	&	\underline{\textbf{0.015}}	\\
	&	UK	&	2.828	&	0.718	&	1.280	&	1.007	&	1.074	&	0.613	&	0.999	&	1.020	&	0.687	&	0.720	&	0.589	&	1.035	&	0.665	&	\underline{\textbf{0.381}}	&	\textit{0.395}	\\
	&	US	&	1.269	&	1.079	&	0.368	&	0.304	&	0.747	&	0.579	&	0.445	&	0.459	&	0.650	&	2.775	&	1.107	&	0.923	&	0.748	&	\underline{\textbf{0.225}}	&	\textit{0.264}	\\ \hline
Chickenpox	&	Hungary	&	1.269	&	1.035	&	1.126	&	1.086	&	1.014	&	\underline{\textbf{0.837}}	&	0.932	&	0.917	&	0.878	&	1.013	&	1.002	&	1.253	&	0.902	&	\textit{0.868}	&	0.963	\\ \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	1.634	&	3.426	&	1.704	&	1.407	&	1.091	&	5.266	&	1.102	&	\textit{0.966}	&	599.848	&	293.840	&	258.569	&	1.115	&	377.312	&	1.428	&	\underline{\textbf{0.805}}	\\
	&	Colombia	&	2.642	&	3.833	&	1.295	&	2.370	&	4.151	&	2.216	&	5.493	&	5.469	&	73.195	&	41.081	&	20.967	&	4.135	&	32.447	&	\textit{0.613}	&	\underline{\textbf{0.218}}	\\ \hline
\multirow{9}{*}{Dengue}	&	Argentina	&	7.345	&	4.583	&	1.447	&	\textit{1.004}	&	6.531	&	15.831	&	9.689	&	4.068	&	38.427	&	165.816	&	290.550	&	6.552	&	100.120	&	1.283	&	\underline{\textbf{0.711}}	\\
	&	Brazil	&	3.269	&	3.215	&	3.275	&	\underline{\textbf{3.013}}	&	3.785	&	\textit{3.077}	&	3.904	&	3.894	&	3.658	&	5.529	&	4.312	&	3.777	&	3.369	&	3.153	&	3.329	\\
	&	Colombia	&	4.677	&	4.668	&	2.704	&	2.713	&	3.380	&	1.866	&	4.533	&	4.556	&	4.270	&	6.406	&	7.321	&	4.712	&	4.093	&	\underline{\textbf{1.575}}	&	\textit{1.611}	\\
	&	Malaysia	&	3.990	&	\textit{0.011}	&	1.606	&	2.922	&	3.446	&	0.087	&	0.018	&	\underline{\textbf{0.004}}	&	0.106	&	0.525	&	0.032	&	0.122	&	0.136	&	0.013	& 0.013	\\
	&	Malaysia 2	&	2.407	&	2.693	&	2.606	&	3.371	&	4.577	&	\textit{1.971}	&	5.689	&	5.733	&	8.930	&	6.158	&	3.189	&	4.564	&	5.207	&	\underline{\textbf{1.587}}	&	1.998	\\
	&	Panama	&	3.370	&	3.483	&	\underline{\textbf{2.601}}	&	\textit{2.671}	&	3.436	&	2.722	&	3.942	&	4.013	&	3.455	&	7.876	&	7.270	&	3.656	&	4.360	&	2.743	&	2.846	\\
	&	Peru	&	2.835	&	7.414	&	3.741	&	2.937	&	3.313	&	4.008	&	2.898	&	2.982	&	18.707	&	37.673	&	18.472	&	3.891	&	16.046	&	\textit{1.609}	&	\underline{\textbf{1.603}}	\\
	&	Philippines	&	20.357	&	\textit{18.154}	&	19.129	&	18.766	&	20.361	&	\underline{\textbf{18.039}}	&	20.980	&	21.003	&	18.433	&	19.718	&	19.402	&	20.450	&	18.567	&	19.149	&	19.390	\\
	&	Taiwan	&	33.962	&	489.586	&	9.801	&	4.467	&	32.101	&	93.281	&	48.200	&	44.602	&	532.764	&	4165.828	&	3016.852	&	31.806	&	1542.907	&	\textit{0.806}	&	\underline{\textbf{0.296}}	\\ \hline
\multirow{2}{*}{Influenza}	&	US	&	2.743	&	11.079	&	2.435	&	2.016	&	2.420	&	4.728	&	3.439	&	3.342	&	2.511	&	4.929	&	6.115	&	2.501	&	5.335	&	\textit{1.752}	&	\underline{\textbf{1.200}}	\\
	&	US 2	&	3.394	&	14.148	&	4.120	&	4.059	&	3.544	&	6.416	&	7.410	&	7.437	&	4.406	&	7.466	&	5.751	&	3.552	&	15.951	&	\textit{3.358}	&	\underline{\textbf{1.700}}	\\ \hline
Measles	&	US	&	10.036	&	15.194	&	12.306	&	19.357	&	10.212	&	9.216	&	10.051	&	9.981	&	10.432	&	10.046	&	9.686	&	9.977	&	14.831	&	\underline{\textbf{3.359}}	&	\textit{5.129}	\\ \hline
\multirow{2}{*}{Zika}	&	Colombia	&	2.302	&	2.674	&	1.262	&	1.953	&	5.975	&	1.671	&	7.690	&	7.741	&	11.302	&	8.745	&	9.501	&	6.003	&	13.673	&	\textit{0.671}	&	\underline{\textbf{0.403}}	\\
	&	Mexico	&	1.263	&	1.876	&	1.121	&	0.866	&	1.156	&	3.164	&	0.948	&	1.208	&	1.791	&	7.329	&	2.597	&	\textit{0.795}	&	3.760	&	\underline{\textbf{0.356}}	&	\underline{\textbf{0.356}}	\\ \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	1.635	&	1.378	&	1.323	&	1.427	&	9.929	&	1.465	&	9.958	&	9.959	&	4.628	&	1.811	&	2.647	&	9.932	&	2.523	&	\textit{1.147}	&	\underline{\textbf{1.128}}	\\
	&	Japan	&	1.792	&	\textit{0.594}	&	0.684	&	0.717	&	1.489	&	0.618	&	2.347	&	2.503	&	0.735	&	0.682	&	\underline{\textbf{0.578}}	&	1.504	&	0.695	&	0.618	&	0.622	\\ \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}	&			10.56	&	8.31	&	6.28	&	5.47	&	9.42	&	6.21	&	9.09	&	9.24	&	9.81	&	11.66	&	9.23	&	10.31	&	9.42	&	\underline{\textbf{2.45}}	&	\textit{2.51}	\\ \bottomrule
        \end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Region}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule
    \multirow{21}{*}{Covid}	&	Australia	&	162.044	&	21.193	&	7.427	&	9.740	&	11.475	&	6.830	&	15.271	&	14.616	&	9.650	&	6.550	&	7.581	&	169.359	&	7.201	&	\underline{\textbf{5.259}}	&	\textit{5.613}	\\
	&	Belgium	&	292.267	&	7.000	&	5.973	&	7.500	&	35.423	&	12.865	&	6.669	&	6.588	&	7.714	&	15.799	&	\underline{\textbf{4.398}}	&	353.591	&	6.164	&	4.988	&	\textit{4.939}	 \\
	&	Brazil	&	1444.375	&	1006.426	&	794.417	&	796.277	&	2451.869	&	750.762	&	2563.125	&	2559.977	&	1008.555	&	1005.368	&	855.777	&	2454.894	&	994.938	&	\textit{674.882}	&	\underline{\textbf{656.310}}	\\
	&	Canada	&	337.665	&	191.095	&	149.830	&	153.658	&	382.654	&	126.535	&	399.563	&	399.694	&	207.001	&	179.799	&	158.592	&	383.417	&	150.202	&	\textit{119.150}	&	\underline{\textbf{114.724}}	 \\
	&	Canada 2	&	1605.223	&	253.539	&	115.389	&	226.837	&	145.382	&	\textit{85.711}	&	156.868	&	156.463	&	107.726	&	665.377	&	421.385	&	145.858	&	234.185	&	\underline{\textbf{76.281}}	&	113.850	\\
	&	Chile	&	\underline{\textbf{4.670}}	&	15.413	&	6.781	&	7.346	&	5.665	&	22.810	&	5.864	&	5.882	&	8.161	&	17.715	&	14.312	&	5.645	&	19.488	&	\textit{4.871}	&	6.583	 \\
	&	China	&	10.637	&	2.848	&	\textit{2.004}	&	2.205	&	3.216	&	3.601	&	3.313	&	3.660	&	4.503	&	3.810	&	2.711	&	3.241	&	3.789	&	\underline{\textbf{1.577}}	&	2.348	\\
	&	Colombia	&	118.351	&	80.850	&	\underline{\textbf{68.064}}	&	74.662	&	136.353	&	\textit{68.538}	&	139.936	&	140.253	&	101.808	&	95.303	&	93.559	&	136.607	&	98.022	&	83.247	&	80.782	 \\
	&	Czech	&	218.112	&	0.980	&	\underline{\textbf{0.901}}	&	1.326	&	27.417	&	2.018	&	1.334	&	1.257	&	7.821	&	26.718	&	1.041	&	224.991	&	2.085	&	0.986	&	\textit{0.964}	\\
	&	EU	&	6073.072	&	6591.354	&	\underline{\textbf{4342.83}}	&	5361.844	&	7072.914	&	5715.582	&	7213.941	&	7210.497	&	5527.201	&	1.13E+04	&	8076.284	&	7084.747	&	7842.851	&	5101.813	&	\textit{5035.796}	 \\
	&	Germany	&	1774.217	&	413.232	&	987.867	&	827.781	&	587.065	&	\underline{\textbf{251.210}}	&	659.921	&	660.587	&	487.529	&	348.375	&	296.134	&	640.324	&	386.008	&	\textit{273.503}	&	321.937	\\
	&	India	&	6.42E+05	&	2.07E+04	&	6.47E+03	&	6.30E+03	&	1.10E+06	&	2615.726	&	1.10E+06	&	1.10E+06	&	1.15E+05	&	6.83E+04	&	3.55E+04	&	1.10E+06	&	3.31E+04	&	\textit{1374.073}	&	\underline{\textbf{1142.781}}	 \\
	&	Ireland	&	46.960	&	5.341	&	\underline{\textbf{3.045}}	&	\textit{3.154}	&	5.889	&	3.821	&	3.926	&	4.621	&	5.641	&	3.915	&	3.563	&	70.968	&	4.007	&	3.682	&	3.737	\\
	&	Italy	&	193.953	&	4.033	&	1331.839	&	3.219	&	228.779	&	29.655	&	9.345	&	30.911	&	5.175	&	14.580	&	4.405	&	180.658	&	2.469	&	\textit{1.466}	&	\underline{\textbf{1.401}}	 \\
	&	Japan	&	385.074	&	106.781	&	112.391	&	107.796	&	441.129	&	95.700	&	209.035	&	209.947	&	127.787	&	118.216	&	106.099	&	346.735	&	\textit{94.823}	&	96.303	&	\underline{\textbf{92.346}}	\\
	&	Mexico	&	187.856	&	10.270	&	12.725	&	12.707	&	33.272	&	9.696	&	32.534	&	33.379	&	13.739	&	10.003	&	6.253	&	180.714	&	\underline{\textbf{5.236}}	&	\textit{6.225}	&	6.260	 \\
	&	Netherlands	&	975.534	&	27.884	&	31.900	&	26.822	&	176.470	&	26.384	&	22.443	&	22.338	&	27.608	&	\textit{21.309}	&	\underline{\textbf{18.942}}	&	171.199	&	21.422	&	24.179	&	23.215	\\
	&	Spain	&	201.258	&	42.056	&	61.591	&	101.285	&	\underline{\textbf{21.602}}	&	39.427	&	23.955	&	24.048	&	33.783	&	43.811	&	61.176	&	\textit{22.010}	&	60.912	&	28.694	&	25.604	 \\
	&	Switzerland	&	1637.802	&	36.798	&	42.402	&	53.675	&	37.046	&	18.956	&	10.092	&	\textit{10.076}	&	26.113	&	52.693	&	25.191	&	34.648	&	30.236	&	58.481	&	\underline{\textbf{5.270}}	\\
	&	UK	&	293.097	&	70.129	&	206.310	&	125.937	&	152.183	&	60.825	&	154.183	&	155.383	&	77.012	&	68.824	&	62.971	&	151.905	&	71.997	&	\underline{\textbf{54.880}}	&	\textit{56.802}	 \\
	&	US	&	1805.998	&	1463.895	&	892.506	&	1004.446	&	1225.251	&	870.976	&	1266.378	&	1264.603	&	1223.208	&	1297.934	&	1065.421	&	1297.517	&	1208.797	&	\underline{\textbf{804.366}}	&	\textit{826.754}	\\ \hline
Chickenpox	&	Hungary	&	29.010	&	27.100	&	26.684	&	27.048	&	24.682	&	\underline{\textbf{22.560}}	&	25.736	&	25.399	&	\textit{23.204}	&	26.570	&	26.331	&	28.834	&	23.757	&	24.985	&	27.286	\\ \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	180.195	&	319.148	&	233.208	&	254.014	&	\textit{91.484}	&	145.380	&	92.156	&	92.184	&	206.510	&	337.481	&	305.825	&	91.597	&	445.343	&	118.582	&	\underline{\textbf{72.378}}	\\
	&	Colombia	&	161.255	&	89.555	&	86.322	&	197.219	&	201.026	&	\textit{26.864}	&	213.001	&	213.054	&	146.237	&	112.871	&	86.797	&	201.794	&	106.243	&	38.974	&	\underline{\textbf{13.478}}	\\ \hline
\multirow{9}{*}{Dengue}	&	Argentina	&	21.451	&	19.771	&	15.353	&	11.588	&	9.196	&	\underline{\textbf{5.056}}	&	\textit{7.556}	&	7.616	&	9.971	&	17.232	&	36.558	&	8.564	&	16.696	&	17.646	&	8.239	\\
	&	Brazil	&	6252.276	&	\textit{5986.985}	&	6311.850	&	6133.143	&	7086.718	&	6250.042	&	7116.039	&	7114.370	&	6655.160	&	6497.671	&	6445.401	&	7089.211	&	\underline{\textbf{5966.414}}	&	6320.136	&	6547.025	 \\
	&	Colombia	&	42.128	&	31.821	&	23.987	&	25.145	&	30.485	&	\underline{\textbf{12.844}}	&	38.429	&	38.545	&	36.573	&	34.067	&	32.516	&	42.112	&	31.106	&	\textit{13.824}	&	14.133	\\
	&	Malaysia	&	60.166	&	0.078	&	22.185	&	34.793	&	34.569	&	0.281	&	0.039	&	\textit{0.013}	&	0.878	&	3.025	&	0.245	&	1.183	&	0.491	&	\underline{\textbf{0.010}}	&	\underline{\textbf{0.010}}	 \\
	&	Malaysia 2	&	39.479	&	40.175	&	42.599	&	46.120	&	92.787	&	\textit{23.425}	&	101.607	&	101.831	&	75.694	&	32.374	&	30.457	&	93.080	&	30.560	&	\underline{\textbf{20.575}}	&	29.537	\\
	&	Panama	&	18.655	&	\underline{\textbf{8.685}}	&	14.025	&	12.948	&	20.556	&	\textit{10.430}	&	24.581	&	24.536	&	12.470	&	24.323	&	29.875	&	21.896	&	16.489	&	17.655	&	20.139	 \\
	&	Peru	&	16.534	&	16.230	&	23.088	&	21.112	&	17.414	&	\underline{\textbf{11.311}}	&	17.055	&	17.162	&	15.529	&	16.965	&	14.841	&	16.902	&	15.453	&	12.256	&	\textit{12.134}	\\
	&	Philippines	&	222.297	&	\underline{\textbf{182.765}}	&	207.421	&	201.849	&	225.182	&	198.449	&	234.701	&	234.330	&	\textit{186.13}	&	194.421	&	196.494	&	228.674	&	187.744	&	209.677	&	214.487	 \\
	&	Taiwan	&	33.234	&	162.035	&	90.014	&	79.784	&	\textit{9.431}	&	53.844	&	13.237	&	12.412	&	48.401	&	711.205	&	423.346	&	9.543	&	748.943	&	44.282	&	\underline{\textbf{3.055}}	\\ \hline
\multirow{2}{*}{Influenza}	&	US	&	179.276	&	581.714	&	133.580	&	\textit{118.537}	&	139.647	&	279.726	&	198.495	&	195.344	&	125.628	&	178.844	&	190.790	&	136.568	&	242.861	&	132.588	&	\underline{\textbf{62.596}}	\\
	&	US 2	&	\textit{583.664}	&	2386.537	&	758.106	&	697.156	&	787.960	&	1315.308	&	1293.187	&	1295.760	&	914.661	&	1177.867	&	952.062	&	761.179	&	2877.088	&	713.615	&	\underline{\textbf{336.882}}	\\ \hline
Measles	&	US	&	3961.381	&	6605.556	&	5554.594	&	1.08E+04	&	4066.636	&	3791.722	&	4071.433	&	4047.916	&	4018.494	&	4060.857	&	4327.923	&	3968.034	&	7946.361	&	\underline{\textbf{2655.022}}	&	\textit{3145.871}	\\ \hline
\multirow{2}{*}{Zika}	&	Colombia	&	35.130	&	24.874	&	21.991	&	31.813	&	52.726	&	\textit{10.953}	&	59.235	&	59.431	&	24.944	&	24.599	&	27.161	&	53.526	&	33.202	&	14.486	&	\underline{\textbf{9.980}}	\\
	&	Mexico	&	2.883	&	2.431	&	2.228	&	1.340	&	1.406	&	1.106	&	0.673	&	1.504	&	0.780	&	2.329	&	0.741	&	0.525	&	2.164	&	\underline{\textbf{0.251}}	&	\textit{0.254}	\\ \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	465.276	&	407.159	&	418.833	&	670.672	&	2236.363	&	426.301	&	2240.034	&	2240.150	&	1162.840	&	461.951	&	618.337	&	2236.808	&	600.273	&	\textit{347.074}	&	\underline{\textbf{325.538}}	\\
	&	Japan	&	19.740	&	\textit{6.123}	&	7.665	&	7.813	&	18.331	&	6.332	&	28.741	&	29.806	&	7.600	&	6.781	&	\underline{\textbf{6.030}}	&	18.677	&	7.242	&	6.674	&	6.545	\\ \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}		&	11.41	&	8.29	&	7.32	&	7.89	&	9.79	&	5.22	&	10.00	&	10.34	&	8.10	&	9.20	&	7.15	&	10.39	&	7.89	&	\textit{3.79}	&	\underline{\textbf{3.23}}	\\ \bottomrule
            \end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Region}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule
    \multirow{21}{*}{Covid}	&	Australia	&	161.947	&	18.470	&	6.305	&	7.123	&	10.022	&	5.573	&	13.764	&	13.520	&	7.924	&	5.378	&	6.120	&	169.263	&	5.821	&	\underline{\textbf{4.336}}	&	\textit{4.715}	\\
	&	Belgium	&	292.225	&	5.491	&	4.786	&	5.226	&	34.443	&	10.175	&	5.724	&	5.731	&	6.452	&	13.262	&	\underline{\textbf{3.438}}	&	353.558	&	5.017	&	\textit{3.778}	&	3.845	\\
	&	Brazil	&	1262.166	&	811.509	&	652.096	&	632.513	&	2245.789	&	600.513	&	2360.452	&	2357.127	&	827.638	&	815.846	&	704.103	&	2244.422	&	819.917	&	\textit{529.544}	&	\underline{\textbf{516.692}}	\\
	&	Canada	&	316.986	&	166.223	&	129.327	&	130.243	&	362.256	&	109.545	&	378.385	&	378.511	&	179.726	&	147.560	&	136.027	&	362.931	&	125.405	&	\textit{99.195}	&	\underline{\textbf{93.235}}	\\
	&	Canada 2	&	1604.170	&	231.445	&	105.980	&	177.846	&	137.347	&	\textit{74.305}	&	146.834	&	146.479	&	91.656	&	568.766	&	363.808	&	137.706	&	197.086	&	\underline{\textbf{64.170}}	&	98.274	\\
	&	Chile	&	\underline{\textbf{3.704}}	&	13.870	&	5.768	&	6.067	&	4.399	&	19.960	&	4.476	&	4.461	&	6.886	&	15.426	&	11.885	&	4.362	&	17.213	&	\textit{3.976}	&	5.385	\\
	&	China	&	10.528	&	2.534	&	1.718	&	\textit{1.633}	&	3.016	&	3.377	&	3.133	&	3.542	&	4.181	&	3.228	&	2.431	&	3.050	&	3.357	&	\underline{\textbf{1.222}}	&	2.091	\\
	&	Colombia	&	108.367	&	67.224	&	\textit{57.625}	&	60.091	&	127.374	&	\underline{\textbf{54.127}}	&	131.266	&	131.584	&	85.321	&	80.208	&	78.056	&	127.591	&	82.170	&	71.649	&	68.299	\\
	&	Czech	&	218.111	&	0.774	&	0.760	&	1.043	&	26.982	&	1.658	&	1.142	&	1.016	&	7.624	&	22.663	&	0.819	&	224.989	&	1.898	&	\textit{0.687}	&	\underline{\textbf{0.671}}	\\
	&	EU	&	5312.744	&	4602.426	&	3180.737	&	3296.054	&	5394.724	&	3894.527	&	5368.653	&	5367.391	&	4649.135	&	8858.567	&	6490.861	&	5404.077	&	5755.545	&	\underline{\textbf{3008.408}}	&	\textit{3150.194}	\\
	&	Germany	&	1734.599	&	339.887	&	949.931	&	624.205	&	521.084	&	\underline{\textbf{196.840}}	&	565.397	&	565.863	&	412.008	&	287.977	&	241.737	&	575.110	&	327.237	&	\textit{227.038}	&	279.834	\\
	&	India	&	6.42E+05	&	1.84E+04	&	6.45E+03	&	6.28E+03	&	1.10E+06	&	2315.624	&	1.10E+06	&	1.10E+06	&	1.07E+05	&	5.61E+04	&	3.19E+04	&	1.10E+06	&	2.90E+04	&	\textit{1311.832}	&	\underline{\textbf{1032.999}}	\\
	&	Ireland	&	46.795	&	4.142	&	\textit{2.294}	&	\underline{\textbf{2.156}}	&	4.795	&	2.942	&	3.047	&	3.432	&	5.136	&	2.997	&	2.621	&	70.870	&	2.964	&	2.467	&	2.552	\\
	&	Italy	&	193.944	&	3.195	&	801.804	&	2.019	&	135.756	&	22.809	&	6.822	&	26.582	&	4.883	&	12.877	&	3.974	&	180.580	&	2.153	&	\underline{\textbf{0.938}}	&	\textit{0.939}	\\
	&	Japan	&	371.603	&	86.139	&	93.751	&	88.264	&	408.516	&	\textit{75.587}	&	187.140	&	188.079	&	107.638	&	96.714	&	86.950	&	330.763	&	75.831	&	79.299	&	\underline{\textbf{74.911}}	\\
	&	Mexico	&	187.684	&	8.619	&	11.780	&	10.229	&	29.608	&	8.040	&	31.345	&	31.962	&	11.912	&	8.550	&	\textit{5.185}	&	180.555	&	\underline{\textbf{4.235}}	&	5.299	&	5.472	\\
	&	Netherlands	&	975.404	&	20.631	&	29.706	&	22.193	&	172.638	&	22.474	&	18.701	&	18.560	&	22.043	&	18.454	&	\underline{\textbf{15.245}}	&	170.003	&	\textit{17.587}	&	21.527	&	20.723	\\
	&	Spain	&	200.932	&	35.256	&	52.119	&	79.417	&	\underline{\textbf{19.033}}	&	31.870	&	21.421	&	21.533	&	27.731	&	35.385	&	49.137	&	\textit{19.476}	&	46.417	&	26.533	&	23.603	\\
	&	Switzerland	&	1637.798	&	33.603	&	40.649	&	47.105	&	36.268	&	14.181	&	9.497	&	\textit{9.474}	&	23.688	&	47.457	&	21.846	&	34.240	&	24.816	&	50.581	&	\underline{\textbf{4.395}}	\\
	&	UK	&	284.926	&	59.724	&	126.017	&	79.956	&	138.284	&	53.213	&	139.574	&	140.505	&	67.524	&	61.923	&	55.564	&	137.671	&	64.008	&	\underline{\textbf{40.305}}	&	\textit{41.521}	\\
	&	US	&	1587.525	&	943.766	&	492.002	&	407.572	&	687.049	&	452.290	&	505.631	&	508.201	&	768.937	&	854.932	&	583.287	&	812.936	&	722.020	&	\underline{\textbf{307.232}}	&	\textit{347.297}	\\  \hline
Chickenpox	&	Hungary	&	25.248	&	20.080	&	22.556	&	22.132	&	20.072	&	\underline{\textbf{16.736}}	&	18.776	&	18.560	&	17.425	&	19.781	&	19.845	&	24.729	&	18.070	&	\textit{17.065}	&	20.078	\\  \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	159.302	&	242.079	&	196.127	&	153.109	&	\textit{61.186}	&	103.378	&	61.700	&	61.706	&	163.263	&	245.993	&	207.435	&	61.327	&	337.340	&	91.511	&	\underline{\textbf{55.503}}	\\
	&	Colombia	&	161.136	&	84.107	&	84.562	&	175.872	&	200.832	&	\textit{25.357}	&	212.852	&	212.905	&	140.896	&	102.093	&	80.196	&	201.604	&	93.930	&	35.295	&	\underline{\textbf{12.095}}	\\  \hline
\multirow{9}{*}{Dengue}	&	Argentina	&	20.277	&	17.981	&	13.652	&	8.106	&	7.234	&	\underline{\textbf{4.532}}	&	\textit{5.620}	&	5.640	&	7.955	&	14.300	&	33.985	&	6.717	&	13.871	&	16.622	&	7.687	\\
	&	Brazil	&	4103.320	&	\underline{\textbf{3821.735}}	&	4046.590	&	3906.219	&	4774.037	&	3970.204	&	4805.607	&	4803.314	&	4334.092	&	4282.001	&	4257.894	&	4769.912	&	\textit{3866.577}	&	4015.247	&	4203.886	\\
	&	Colombia	&	41.033	&	28.187	&	22.533	&	22.360	&	29.145	&	\underline{\textbf{10.981}}	&	37.400	&	37.518	&	35.253	&	30.844	&	30.028	&	41.045	&	27.355	&	\textit{11.874}	&	12.171	\\
	&	Malaysia	&	60.166	&	0.069	&	22.132	&	32.361	&	34.424	&	0.272	&	0.039	&	\textit{0.013}	&	0.878	&	2.651	&	0.236	&	1.076	&	0.475	&	\underline{\textbf{0.011}}	&	\underline{\textbf{0.011}}	\\
	&	Malaysia 2	&	37.292	&	37.237	&	40.833	&	43.369	&	91.545	&	\textit{20.229}	&	100.642	&	100.874	&	73.407	&	27.578	&	25.848	&	91.824	&	27.086	&	\underline{\textbf{17.336}}	&	27.062	\\
	&	Panama	&	17.066	&	\underline{\textbf{7.511}}	&	11.848	&	9.757	&	19.448	&	\textit{8.707}	&	23.343	&	23.356	&	11.409	&	22.263	&	27.584	&	20.562	&	14.619	&	16.099	&	19.213	\\
	&	Peru	&	15.200	&	14.474	&	21.057	&	17.780	&	15.257	&	\underline{\textbf{9.579}}	&	14.607	&	14.736	&	13.380	&	14.403	&	12.767	&	14.840	&	13.298	&	10.365	&	\textit{10.248}	\\
	&	Philippines	&	145.078	&	\underline{\textbf{118.182}}	&	133.298	&	130.133	&	151.793	&	125.656	&	159.829	&	159.383	&	120.164	&	124.865	&	126.903	&	152.748	&	\textit{119.811}	&	135.084	&	137.440	\\
	&	Taiwan	&	33.233	&	156.004	&	88.007	&	69.546	&	\textit{9.334}	&	50.546	&	13.228	&	12.406	&	44.091	&	560.086	&	340.485	&	9.528	&	621.854	&	37.372	&	\underline{\textbf{2.807}}	\\  \hline
\multirow{2}{*}{Influenza}	&	US	&	173.658	&	506.671	&	122.624	&	\textit{101.119}	&	134.003	&	233.661	&	193.400	&	190.164	&	111.516	&	150.426	&	164.645	&	130.848	&	202.431	&	116.165	&	\underline{\textbf{52.837}}	\\
	&	US 2	&	\textit{563.439}	&	2200.682	&	712.726	&	593.225	&	766.527	&	1250.484	&	1283.798	&	1286.533	&	754.277	&	1061.467	&	906.517	&	742.324	&	2627.072	&	641.957	&	\underline{\textbf{292.152}}	\\  \hline
Measles	&	US	&	3169.565	&	5663.404	&	4901.761	&	7569.367	&	3135.612	&	2829.130	&	2998.803	&	2994.253	&	3141.122	&	3019.120	&	3367.236	&	3040.420	&	5986.379	&	\underline{\textbf{1429.539}}	&	\textit{1974.445}	\\  \hline
\multirow{2}{*}{Zika}	&	Colombia	&	35.055	&	23.369	&	20.979	&	27.639	&	52.652	&	\textit{9.415}	&	59.170	&	59.368	&	23.076	&	23.160	&	25.971	&	53.443	&	28.671	&	12.677	&	\underline{\textbf{8.570}}	\\
	&	Mexico	&	2.853	&	2.107	&	2.085	&	0.987	&	1.259	&	0.932	&	0.606	&	1.298	&	0.682	&	1.973	&	0.616	&	0.409	&	1.805	&	\textit{0.145}	&	\underline{\textbf{0.143}}	\\  \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	388.326	&	316.653	&	332.916	&	436.288	&	2211.722	&	349.764	&	2215.422	&	2215.549	&	1039.920	&	374.104	&	539.124	&	2212.161	&	502.168	&	\textit{275.186}	&	\underline{\textbf{266.742}}	\\
	&	Japan	&	18.840	&	\textit{5.030}	&	6.488	&	6.478	&	17.409	&	5.208	&	27.995	&	29.078	&	6.289	&	5.628	&	\underline{\textbf{4.916}}	&	17.704	&	5.828	&	5.532	&	5.411	\\  \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}		&	11.43	&	8.55	&	8.06	&	7.69	&	9.49	&	6.15	&	9.49	&	9.60	&	7.97	&	8.88	&	7.40	&	9.88	&	8.62	&	\textit{3.60}	&	\underline{\textbf{3.20}}	\\ \bottomrule

        \end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Region}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule
    \multirow{21}{*}{Covid}	&	Australia	&	178.892	&	158.486	&	74.907	&	84.431	&	144.295	&	89.943	&	108.000	&	108.423	&	87.927	&	78.460	&	79.820	&	179.730	&	79.167	&	\textit{71.966}	&	\underline{\textbf{49.774}}	\\
	&	Belgium	&	195.323	&	163.449	&	142.498	&	155.986	&	200.000	&	149.195	&	139.715	&	\textit{133.596}	&	147.669	&	153.426	&	137.739	&	196.107	&	138.412	&	147.483	&	\underline{\textbf{126.434}}	 \\
	&	Brazil	&	57.557	&	50.157	&	36.668	&	32.099	&	149.157	&	28.881	&	191.858	&	190.043	&	45.540	&	60.018	&	42.916	&	147.180	&	49.241	&	\underline{\textbf{26.202}}	&	\textit{26.984}	\\
	&	Canada	&	147.553	&	115.061	&	\textit{77.097}	&	94.925	&	167.448	&	117.252	&	175.509	&	176.336	&	129.125	&	132.509	&	132.062	&	168.069	&	126.947	&	99.878	&	\underline{\textbf{65.584}}	 \\
	&	Canada 2	&	175.604	&	181.603	&	\underline{\textbf{49.887}}	&	110.474	&	131.114	&	92.275	&	169.675	&	167.729	&	106.300	&	163.503	&	140.588	&	130.942	&	138.498	&	90.409	&	\textit{54.004}	\\
	&	Chile	&	154.672	&	160.531	&	\underline{\textbf{133.169}}	&	\textit{147.334}	&	170.857	&	165.515	&	163.721	&	175.809	&	170.411	&	174.651	&	167.309	&	167.345	&	169.371	&	166.678	&	150.932	 \\
	&	China	&	175.417	&	174.776	&	\textit{132.411}	&	163.629	&	178.533	&	180.503	&	178.232	&	175.655	&	192.657	&	181.169	&	179.099	&	179.695	&	182.318	&	176.892	&	\underline{\textbf{111.364}}	\\
	&	Colombia	&	135.102	&	101.137	&	\textit{87.649}	&	93.799	&	144.508	&	\underline{\textbf{86.666}}	&	162.252	&	168.846	&	121.304	&	118.095	&	111.286	&	144.697	&	114.829	&	105.243	&	99.045	 \\
	&	Czech	&	198.757	&	\underline{\textbf{136.067}}	&	141.123	&	\textit{138.939}	&	200.000	&	161.503	&	140.897	&	148.118	&	173.976	&	187.129	&	156.456	&	198.802	&	142.455	&	177.419	&	171.611	\\
	&	EU	&	135.301	&	149.340	&	112.987	&	102.602	&	139.326	&	\underline{\textbf{99.043}}	&	172.735	&	171.033	&	131.757	&	155.860	&	151.597	&	140.486	&	140.534	&	\textit{101.070}	&	101.471	 \\
	&	Germany	&	131.459	&	93.837	&	115.125	&	83.966	&	102.515	&	71.210	&	141.041	&	141.439	&	77.380	&	79.265	&	\textit{69.380}	&	104.170	&	75.898	&	\underline{\textbf{68.492}}	&	69.510	\\
	&	India	&	83.940	&	3.227	&	0.605	&	0.582	&	198.940	&	0.261	&	199.968	&	199.980	&	39.168	&	40.053	&	16.886	&	198.934	&	20.083	&	\textit{0.181}	&	\underline{\textbf{0.130}}	 \\
	&	Ireland	&	177.625	&	171.397	&	\underline{\textbf{123.510}}	&	133.862	&	186.928	&	137.739	&	139.001	&	146.527	&	\textit{131.107}	&	149.082	&	139.559	&	185.430	&	160.511	&	165.605	&	159.953	\\
	&	Italy	&	198.004	&	183.841	&	162.929	&	168.253	&	195.644	&	183.961	&	176.804	&	188.508	&	165.408	&	181.728	&	163.242	&	198.019	&	\textit{160.216}	&	180.080	&	\underline{\textbf{133.527}}	 \\
	&	Japan	&	95.216	&	52.186	&	44.841	&	44.636	&	114.253	&	\textit{38.768}	&	94.639	&	95.881	&	52.303	&	52.517	&	50.122	&	107.235	&	39.922	&	39.443	&	\underline{\textbf{38.254}}	\\
	&	Mexico	&	177.933	&	103.907	&	89.075	&	87.383	&	143.836	&	108.203	&	134.979	&	135.846	&	92.756	&	96.331	&	74.121	&	178.928	&	73.001	&	\textit{69.186}	&	\underline{\textbf{68.578}}	 \\
	&	Netherlands	&	191.400	&	100.774	&	95.450	&	84.634	&	163.630	&	89.954	&	89.926	&	89.618	&	96.879	&	86.513	&	\underline{\textbf{74.446}}	&	163.330	&	91.454	&	84.093	&	\textit{81.922}	\\
	&	Spain	&	162.926	&	145.736	&	108.238	&	121.052	&	118.354	&	131.927	&	183.863	&	190.049	&	137.515	&	129.198	&	128.775	&	122.717	&	147.582	&	\textit{95.875}	&	\underline{\textbf{94.269}}	 \\
	&	Switzerland	&	198.196	&	151.819	&	149.284	&	147.864	&	159.172	&	136.683	&	121.869	&	\textit{121.438}	&	153.386	&	162.747	&	141.120	&	158.218	&	148.384	&	148.088	&	\underline{\textbf{112.829}}	\\
	&	UK	&	145.404	&	105.290	&	111.601	&	105.181	&	127.138	&	102.871	&	146.531	&	158.136	&	115.719	&	109.995	&	97.767	&	126.062	&	103.391	&	\underline{\textbf{92.718}}	&	\textit{95.420}	 \\
	&	US	&	169.781	&	172.650	&	158.521	&	158.027	&	166.316	&	156.591	&	186.562	&	185.588	&	167.597	&	173.086	&	166.230	&	166.239	&	167.590	&	\textit{155.599}	&	\underline{\textbf{151.861}}	\\ \hline
Chickenpox	&	Hungary	&	93.239	&	99.088	&	87.512	&	85.413	&	83.812	&	\underline{\textbf{77.859}}	&	83.053	&	82.177	&	\textit{78.408}	&	95.119	&	85.983	&	92.827	&	83.981	&	87.987	&	101.588	\\ \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	171.179	&	169.047	&	169.002	&	163.383	&	165.328	&	154.164	&	185.780	&	192.875	&	181.845	&	184.510	&	178.997	&	159.150	&	181.017	&	\textit{149.449}	&	\underline{\textbf{143.397}}	\\
	&	Colombia	&	58.621	&	43.357	&	38.832	&	50.496	&	126.367	&	20.965	&	181.905	&	181.605	&	95.674	&	83.589	&	65.139	&	127.296	&	81.279	&	\textit{16.643}	&	\underline{\textbf{8.378}}	\\ \hline
\multirow{9}{*}{Dengue}	&	Argentina	&	96.323	&	92.120	&	81.389	&	49.055	&	81.299	&	62.489	&	62.688	&	56.445	&	146.428	&	149.747	&	163.162	&	78.388	&	149.085	&	\textit{44.254}	&	\underline{\textbf{41.271}}	\\
	&	Brazil	&	\textit{92.287}	&	105.139	&	94.438	&	\underline{\textbf{85.816}}	&	160.046	&	94.505	&	189.572	&	185.072	&	122.120	&	131.836	&	128.753	&	154.144	&	114.269	&	96.013	&	108.071	 \\
	&	Colombia	&	76.920	&	86.797	&	46.033	&	45.539	&	58.054	&	35.970	&	78.264	&	78.670	&	75.605	&	92.066	&	69.093	&	77.534	&	79.603	&	\underline{\textbf{28.938}}	&	\textit{30.031}	\\
	&	Malaysia 2	&	49.388	&	60.174	&	54.271	&	77.358	&	106.139	&	\textit{45.533}	&	173.524	&	177.009	&	79.415	&	77.375	&	61.005	&	105.058	&	74.252	&	\underline{\textbf{42.775}}	&	56.429	 \\
	&	Panama	&	91.635	&	98.167	&	77.670	&	74.664	&	90.209	&	\textit{73.794}	&	100.330	&	103.261	&	94.775	&	111.832	&	110.339	&	94.474	&	84.764	&	73.998	&	\underline{\textbf{70.822}}	\\
	&	Peru	&	142.089	&	145.237	&	132.450	&	139.439	&	147.674	&	\textit{126.841}	&	150.840	&	150.234	&	142.791	&	154.610	&	138.696	&	148.055	&	141.735	&	143.718	&	\underline{\textbf{123.224}}	 \\
	&	Philippines	&	118.336	&	\textit{94.314}	&	99.546	&	97.325	&	126.489	&	\underline{\textbf{90.339}}	&	142.798	&	142.260	&	97.372	&	106.112	&	108.235	&	123.167	&	97.822	&	102.658	&	107.004	\\
	&	Taiwan	&	91.857	&	149.062	&	33.645	&	23.560	&	90.052	&	100.440	&	168.549	&	146.217	&	141.473	&	186.933	&	182.786	&	88.881	&	173.830	&	\textit{14.075}	&	\underline{\textbf{8.731}}	\\ \hline
\multirow{2}{*}{Influenza}	&	US	&	71.429	&	137.091	&	73.035	&	59.779	&	77.613	&	76.230	&	152.834	&	143.682	&	83.074	&	100.583	&	86.490	&	76.202	&	114.576	&	\textit{45.093}	&	\underline{\textbf{37.124}}	\\
	&	US 2	&	43.824	&	95.778	&	49.551	&	44.533	&	51.858	&	59.164	&	179.957	&	181.322	&	59.568	&	74.611	&	59.716	&	50.147	&	98.350	&	\textit{34.480}	&	\underline{\textbf{20.610}}	\\ \hline
Measles	&	US	&	152.080	&	172.596	&	147.541	&	147.863	&	152.066	&	146.662	&	144.643	&	154.886	&	165.058	&	164.868	&	160.693	&	154.033	&	177.251	&	\underline{\textbf{69.394}}	&	\textit{81.970}	\\ \hline
\multirow{2}{*}{Zika}	&	Colombia	&	33.978	&	41.190	&	23.846	&	29.288	&	115.934	&	18.983	&	165.171	&	167.635	&	65.355	&	62.267	&	72.461	&	118.716	&	76.108	&	\textit{12.912}	&	\underline{\textbf{8.441}}	\\
	&	Mexico	&	190.130	&	192.739	&	\textit{168.031}	&	190.526	&	187.939	&	186.880	&	187.770	&	189.825	&	187.115	&	192.708	&	191.984	&	192.735	&	193.207	&	194.810	&	\underline{\textbf{140.296}}	\\ \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	16.517	&	15.263	&	13.768	&	14.186	&	198.577	&	15.162	&	199.915	&	199.949	&	60.599	&	19.808	&	25.216	&	198.717	&	28.874	&	\textit{11.665}	&	\underline{\textbf{11.571}}	\\
	&	Japan	&	49.828	&	\textit{23.021}	&	24.881	&	25.844	&	48.617	&	23.615	&	115.753	&	131.526	&	28.463	&	26.870	&	\underline{\textbf{22.466}}	&	49.260	&	27.171	&	23.217	&	23.526	\\ \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}	&	9.78	&	8.97	&	4.79	&	4.79	&	10.53	&	4.95	&	11.07	&	11.72	&	8.70	&	10.68	&	7.65	&	10.97	&	8.60	&	\textit{4.15}	&	\underline{\textbf{2.65}}	\\ \bottomrule
            \end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Location}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule
    \multirow{18}{*}{Covid}	&	Australia	&	3.843	&	1.502	&	0.198	&	0.180	&	0.442	&	0.852	&	0.619	&	0.813	&	0.432	&	3.675	&	1.297	&	6.403	&	0.557	&	\textit{0.175}	&	\underline{\textbf{0.174}}	\\
	&	Belgium	&	2.358	&	0.046	&	0.074	&	0.069	&	0.209	&	0.213	&	0.049	&	0.206	&	0.064	&	0.227	&	0.043	&	2.432	&	\textit{0.041}	&	\underline{\textbf{0.036}}	&	\underline{\textbf{0.036}}	\\
	&	Brazil	&	1.753	&	1.855	&	1.221	&	1.233	&	3.209	&	1.159	&	3.603	&	3.588	&	1.416	&	1.873	&	1.455	&	3.208	&	1.431	&	\textit{1.024}	&	\underline{\textbf{1.022}}	\\
	&	Canada 2	&	3.472	&	1.306	&	\underline{\textbf{0.255}}	&	0.317	&	0.875	&	0.476	&	0.394	&	0.398	&	1.045	&	3.955	&	1.468	&	0.861	&	1.977	&	0.338	&	\textit{0.308}	\\
	&	China	&	1.705	&	2.706	&	0.560	&	0.560	&	0.596	&	1.950	&	1.124	&	0.692	&	18.003	&	3.130	&	2.319	&	0.633	&	3.172	&	\underline{\textbf{0.438}}	&	\textit{0.448}	\\
	&	Colombia	&	8.699	&	12.946	&	\textit{7.406}	&	7.968	&	9.037	&	12.232	&	9.374	&	9.241	&	148.467	&	55.282	&	39.480	&	9.040	&	46.014	&	7.419	&	\underline{\textbf{7.356}}	\\
	&	Czech	&	2.463	&	0.017	&	\textit{0.009}	&	0.010	&	0.214	&	0.031	&	0.021	&	0.011	&	0.124	&	0.033	&	0.010	&	2.530	&	0.036	&	\underline{\textbf{0.008}}	&	\underline{\textbf{0.008}}	\\
	&	EU	&	2.739	&	4.567	&	1.697	&	1.284	&	2.196	&	\underline{\textbf{0.983}}	&	2.156	&	2.157	&	2.156	&	6.898	&	2.836	&	2.188	&	3.065	&	\textit{1.096}	&	1.160	\\
	&	Germany	&	1.765	&	1.410	&	1.766	&	1.931	&	0.999	&	\underline{\textbf{0.634}}	&	0.967	&	\textit{0.962}	&	1.342	&	2.842	&	2.239	&	1.044	&	2.386	&	1.266	&	1.378	\\
	&	India	&	319.550	&	25.908	&	7.586	&	7.370	&	526.480	&	7.758	&	527.848	&	527.855	&	226.126	&	278.719	&	381.688	&	526.467	&	207.056	&	\textit{1.628}	&	\underline{\textbf{1.340}}	\\
	&	Ireland	&	1.639	&	0.196	&	0.116	&	0.105	&	0.155	&	0.263	&	0.165	&	0.148	&	0.215	&	0.155	&	0.199	&	1.723	&	0.170	&	\underline{\textbf{0.092}}	&	\textit{0.096}	\\
	&	Italy	&	1.931	&	0.036	&	2.717	&	3.978	&	3.533	&	0.974	&	0.456	&	0.784	&	0.073	&	0.411	&	0.063	&	1.966	&	\textit{0.035}	&	\underline{\textbf{0.010}}	&	\underline{\textbf{0.010}}	\\
	&	Japan	&	2.324	&	0.579	&	0.519	&	0.574	&	4.960	&	0.454	&	0.842	&	0.839	&	0.642	&	0.531	&	0.528	&	2.162	&	\underline{\textbf{0.387}}	&	\textit{0.409}	&	0.431	\\
	&	Mexico	&	2.645	&	0.364	&	0.544	&	0.460	&	0.547	&	0.678	&	0.820	&	0.852	&	0.244	&	0.238	&	0.235	&	2.765	&	\underline{\textbf{0.134}}	&	\textit{0.224}	&	0.227	\\
	&	Netherlands	&	3.156	&	0.096	&	0.066	&	0.115	&	0.802	&	0.179	&	0.089	&	0.092	&	0.076	&	\textit{0.064}	&	0.072	&	0.771	&	0.076	&	0.067	&	\underline{\textbf{0.063}}	\\
	&	Switzerland	&	3.855	&	0.112	&	0.091	&	0.099	&	0.554	&	0.223	&	\textit{0.063}	&	0.066	&	0.228	&	0.461	&	0.298	&	0.539	&	0.252	&	0.264	&	\underline{\textbf{0.039}}	\\
	&	UK	&	2.967	&	0.938	&	3.054	&	2.566	&	0.943	&	0.758	&	0.923	&	0.948	&	0.774	&	0.742	&	0.836	&	0.924	&	1.608	&	\underline{\textbf{0.406}}	&	\textit{0.428}	\\
	&	US	&	1.315	&	0.947	&	0.566	&	0.431	&	0.846	&	0.894	&	0.540	&	0.551	&	0.642	&	2.090	&	0.904	&	0.977	&	0.634	&	\underline{\textbf{0.307}}	&	\textit{0.331}	\\ \hline
Chickenpox	&	Hungary	&	1.323	&	1.290	&	1.073	&	1.137	&	1.108	&	\underline{\textbf{0.686}}	&	0.844	&	0.833	&	0.799	&	0.899	&	0.897	&	1.263	&	0.987	&	\textit{0.777}	&	0.799	\\ \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	2.920	&	164.789	&	2.974	&	2.845	&	2.489	&	8.339	&	2.670	&	2.477	&	293.300	&	273.811	&	183.932	&	2.565	&	708.748	&	\textit{2.471}	&	\underline{\textbf{2.298}}	\\
	&	Colombia	&	2.585	&	2.746	&	1.892	&	2.437	&	4.211	&	2.671	&	5.718	&	5.391	&	50.900	&	44.339	&	28.536	&	4.178	&	28.722	&	\textit{0.604}	&	\underline{\textbf{0.496}}	\\ \hline
\multirow{9}{*}{Dengue}	&	Argentina	&	7.535	&	6.427	&	1.447	&	1.029	&	9.603	&	17.017	&	7.904	&	2.864	&	31.251	&	64.435	&	74.981	&	3.816	&	46.178	&	\underline{\textbf{0.701}}	&	\textit{0.736}	\\
	&	Brazil	&	2.319	&	4.336	&	2.813	&	3.211	&	2.244	&	2.325	&	2.320	&	2.310	&	2.307	&	10.459	&	6.779	&	2.243	&	5.043	&	\underline{\textbf{1.910}}	&	\textit{2.001}	\\
	&	Colombia	&	4.671	&	5.281	&	2.675	&	2.726	&	3.399	&	2.591	&	4.456	&	4.489	&	4.300	&	6.439	&	7.591	&	4.668	&	3.865	&	\textit{1.992}	&	\underline{\textbf{1.887}}	\\
	&	Malaysia	&	3.990	&	1.773	&	2.046	&	3.246	&	3.147	&	0.376	&	0.016	&	\textit{0.011}	&	0.141	&	2.348	&	1.725	&	0.122	&	2.431	&	\underline{\textbf{0.005}}	&	0.016	\\
	&	Malaysia 2	&	\underline{\textbf{2.454}}	&	3.203	&	\textit{3.182}	&	3.560	&	4.520	&	3.584	&	5.628	&	5.719	&	8.285	&	4.789	&	4.258	&	4.534	&	5.068	&	3.501	&	3.459	\\
	&	Panama	&	3.956	&	4.013	&	3.599	&	3.095	&	4.108	&	4.140	&	4.566	&	4.512	&	4.040	&	10.434	&	16.516	&	4.184	&	6.560	&	\textit{2.989}	&	\underline{\textbf{2.400}}	\\
	&	Peru	&	2.595	&	6.189	&	3.314	&	3.145	&	2.949	&	7.520	&	2.594	&	2.695	&	17.840	&	62.499	&	24.707	&	3.717	&	26.247	&	\underline{\textbf{1.204}}	&	\textit{1.248}	\\
	&	Philippines	&	17.209	&	\textit{15.901}	&	16.189	&	16.148	&	17.105	&	\underline{\textbf{15.332}}	&	17.683	&	17.774	&	16.699	&	17.462	&	16.913	&	17.220	&	16.089	&	16.197	&	16.737	\\
	&	Taiwan	&	33.945	&	468.732	&	10.024	&	6.542	&	32.827	&	99.323	&	46.953	&	45.475	&	800.665	&	6045.848	&	5011.618	&	31.125	&	1591.955	&	\textit{2.053}	&	\underline{\textbf{1.513}}	\\ \hline
\multirow{2}{*}{Influenza}	&	US	&	2.752	&	15.435	&	2.551	&	\textit{2.117}	&	2.581	&	3.643	&	3.485	&	3.459	&	4.624	&	6.082	&	4.147	&	2.547	&	8.812	&	2.795	&	\underline{\textbf{1.904}}	\\
	&	US 2	&	\textit{3.715}	&	21.087	&	6.894	&	6.997	&	3.970	&	6.397	&	7.942	&	7.885	&	5.400	&	7.636	&	8.393	&	4.001	&	9.788	&	5.753	&	\underline{\textbf{3.346}}	\\ \hline
Measles	&	US	&	8.531	&	12.571	&	11.469	&	15.404	&	8.684	&	8.548	&	8.347	&	8.321	&	11.055	&	8.417	&	8.343	&	8.472	&	22.885	&	\underline{\textbf{3.511}}	&	\textit{5.561}	\\ \hline
\multirow{2}{*}{Zika}	&	Colombia	&	2.307	&	2.620	&	1.525	&	1.620	&	5.874	&	1.932	&	7.428	&	7.521	&	11.817	&	9.718	&	9.010	&	5.881	&	16.170	&	\textit{1.258}	&	\underline{\textbf{0.651}}	\\
	&	Mexico	&	1.302	&	2.439	&	1.225	&	1.325	&	1.373	&	7.084	&	\textit{0.953}	&	1.422	&	2.447	&	8.906	&	2.904	&	1.076	&	5.597	&	\underline{\textbf{0.392}}	&	\underline{\textbf{0.392}}	\\ \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	1.539	&	1.237	&	\underline{\textbf{1.115}}	&	\underline{\textbf{1.115}}	&	10.219	&	1.221	&	10.248	&	10.248	&	4.997	&	1.346	&	1.666	&	10.224	&	2.282	&	1.484	&	\textit{1.212}	\\
	&	Japan	&	1.756	&	0.590	&	0.703	&	0.736	&	1.461	&	\textit{0.584}	&	2.607	&	2.645	&	0.784	&	0.646	&	\underline{\textbf{0.581}}	&	1.467	&	0.661	&	0.637	&	0.647	\\ \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}			&	10.05	&	9.11	&	5.89	&	6.49	&	9.04	&	7.32	&	8.43	&	8.51	&	9.36	&	11.20	&	9.75	&	9.63	&	10.25	&	\textit{2.76}	&	\underline{\textbf{2.21}}	\\ \bottomrule
            \end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Region}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule
    \multirow{20}{*}{Covid}	&	Australia	&	161.785	&	11.712	&	\underline{\textbf{8.293}}	&	8.909	&	14.279	&	17.210	&	15.264	&	18.567	&	11.980	&	23.794	&	9.103	&	255.498	&	\textit{8.302}	&	8.580	&	9.050	\\ 
	&	Belgium	&	294.023	&	7.464	&	14.714	&	14.127	&	17.923	&	31.756	&	8.580	&	23.275	&	9.707	&	39.505	&	\underline{\textbf{5.899}}	&	297.278	&	\textit{6.201}	&	7.073	&	7.123	\\
	&	Brazil	&	1425.234	&	1098.312	&	900.877	&	1108.051	&	2383.400	&	837.855	&	2496.986	&	2493.070	&	1079.979	&	1098.713	&	970.464	&	2388.117	&	977.751	&	\textit{766.134}	&	\underline{\textbf{759.863}}	\\
	&	Canada	&	311.056	&	260.149	&	193.669	&	190.364	&	348.285	&	\underline{\textbf{162.857}}	&	360.995	&	360.690	&	213.884	&	216.034	&	\textit{175.884}	&	349.054	&	194.941	&	185.533	&	178.036	\\ 
	&	Canada 2	&	1632.683	&	291.587	&	209.978	&	267.736	&	\textit{145.833}	&	147.091	&	159.542	&	158.834	&	\underline{\textbf{133.44}}	&	288.952	&	180.798	&	146.470	&	288.589	&	233.947	&	259.464	\\
	&	Chile	&	7.109	&	6.691	&	6.030	&	6.178	&	7.445	&	32.098	&	7.711	&	7.604	&	8.827	&	61.898	&	33.430	&	7.545	&	32.474	&	\underline{\textbf{4.114}}	&	\textit{4.551}	\\
	&	China	&	10.448	&	3.631	&	2.567	&	2.748	&	2.616	&	3.567	&	2.677	&	2.590	&	6.844	&	2.880	&	2.745	&	2.569	&	3.368	&	\textit{2.524}	&	\underline{\textbf{2.516}}	\\ 
	&	Colombia	&	109.124	&	\textit{69.142}	&	84.529	&	84.958	&	119.392	&	\underline{\textbf{68.323}}	&	121.305	&	120.981	&	104.114	&	83.230	&	75.151	&	119.477	&	87.705	&	83.414	&	83.202	\\
	&	Czech	&	220.404	&	1.835	&	\underline{\textbf{0.951}}	&	1.095	&	17.837	&	3.668	&	2.049	&	1.107	&	11.033	&	3.080	&	1.043	&	224.857	&	3.599	&	\textit{0.986}	&	0.990	\\
	&	EU	&	6568.427	&	6007.900	&	5371.034	&	4760.433	&	8143.916	&	\underline{\textbf{4215.505}}	&	8387.628	&	8389.279	&	6725.463	&	5578.243	&	5153.891	&	8150.976	&	5032.954	&	\textit{4518.461}	&	4624.927	\\ 
	&	Germany	&	1623.690	&	1371.511	&	1723.917	&	1933.425	&	\textit{922.899}	&	\underline{\textbf{603.389}}	&	1156.156	&	1154.057	&	1222.283	&	2486.350	&	2267.123	&	976.449	&	2625.535	&	1276.138	&	1367.650	\\
	&	India	&	6.58E+05	&	4.93E+04	&	1.38E+04	&	1.35E+04	&	1.10E+06	&	1.97E+04	&	1.10E+06	&	1.10E+06	&	1.34E+05	&	6.64E+04	&	1.09E+05	&	1.10E+06	&	5.43E+04 &	\underline{\textbf{2547.914}}	&	\textit{2817.397}	\\
	&	Ireland	&	47.721	&	5.629	&	\textit{3.403}	&	3.571	&	5.482	&	6.269	&	4.574	&	4.416	&	6.090	&	4.177	&	6.054	&	49.337	&	5.513	&	\underline{\textbf{3.302}}	&	3.431	\\ 
	&	Italy	&	196.010	&	3.565	&	1239.627	&	8187.172	&	291.883	&	49.996	&	29.558	&	43.092	&	6.571	&	41.141	&	6.328	&	170.773	&	3.046	&	\textit{1.576}	&	\underline{\textbf{1.560}}	\\
	&	Japan	&	412.488	&	100.598	&	104.781	&	114.153	&	477.787	&	97.707	&	182.958	&	182.538	&	114.869	&	102.840	&	102.127	&	262.233	&	\underline{\textbf{76.067}}	&	\textit{86.104}	&	88.689	\\
	&	Mexico	&	187.521	&	29.962	&	42.172	&	38.687	&	46.300	&	29.920	&	33.455	&	34.614	&	18.166	&	16.115	&	\textit{13.951}	&	177.114	&	\underline{\textbf{8.481}}	&	15.877	&	15.884	\\ 
	&	Netherlands	&	994.137	&	39.964	&	\textit{25.124}	&	45.200	&	151.644	&	50.728	&	35.148	&	35.086	&	32.441	&	28.368	&	30.025	&	145.575	&	33.145	&	25.862	&	\underline{\textbf{24.537}}	\\
	&	Switzerland	&	1668.731	&	37.304	&	45.101	&	60.876	&	35.477	&	48.192	&	\underline{\textbf{10.111}}	&	\textit{10.182}	&	39.076	&	66.112	&	66.280	&	34.456	&	47.824	&	139.946	&	13.630	\\
	&	UK	&	318.071	&	110.883	&	364.867	&	300.481	&	147.792	&	103.612	&	150.046	&	151.133	&	90.458	&	81.901	&	79.861	&	148.017	&	128.160	&	\textit{57.328}	&	\underline{\textbf{49.166}}	\\ 
	&	US	&	1898.804	&	1167.856	&	1074.728	&	1101.431	&	1496.675	&	\underline{\textbf{940.896}}	&	1585.724	&	1584.335	&	1457.684	&	1203.299	&	1023.473	&	1557.231	&	994.759	&	993.608	&	\textit{966.198}	\\ \hline
Chickenpox	&	Hungary	&	29.457	&	32.309	&	24.732	&	27.576	&	26.322	&	\underline{\textbf{19.250}}	&	22.840	&	22.545	&	\textit{20.827}	&	22.996	&	22.095	&	28.397	&	24.711	&	21.992	&	24.172	\\ \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	276.404	&	341.574	&	295.013	&	381.892	&	242.250	&	393.985	&	243.236	&	243.236	&	314.938	&	335.884	&	312.055	&	242.446	&	789.342	&	\textit{231.177}	&	\underline{\textbf{205.415}}	\\
	&	Colombia	&	161.301	&	91.828	&	124.377	&	179.635	&	213.939	&	72.005	&	221.326	&	220.887	&	163.937	&	108.120	&	89.312	&	214.402	&	109.875	&	\underline{\textbf{54.957}}	&	\textit{60.385}	\\ \hline
\multirow{9}{*}{Dengue}	&	Argentina	&	24.252	&	13.913	&	15.992	&	11.648	&	12.089	&	\textit{8.491}	&	10.901	&	10.835	&	12.985	&	14.666	&	16.385	&	10.857	&	13.601	&	\underline{\textbf{7.728}}	&	8.542	\\ 
	&	Brazil	&	\textit{4683.165}	&	6162.871	&	5349.946	&	6278.377	&	5157.314	&	\underline{\textbf{4333.49}}	&	5180.096	&	5178.631	&	4719.213	&	7257.274	&	6328.735	&	5159.001	&	6761.862	&	4834.972	&	4931.066	\\
	&	Colombia	&	41.758	&	45.216	&	24.223	&	26.343	&	29.568	&	20.311	&	37.195	&	37.317	&	36.289	&	37.035	&	33.675	&	41.858	&	34.899	&	\textit{18.085}	&	\underline{\textbf{16.980}}	\\
	&	Malaysia	&	60.985	&	28.725	&	29.118	&	37.261	&	32.796	&	6.614	&	\textit{0.075}	&	\underline{\textbf{0.071}}	&	1.344	&	18.845	&	16.505	&	1.065	&	20.286	&	0.093	&	0.285	\\ 
	&	Malaysia 2	&	\underline{\textbf{38.025}}	&	51.505	&	53.028	&	50.727	&	89.760	&	56.763	&	98.453	&	99.008	&	73.491	&	\textit{39.887}	&	44.009	&	90.103	&	43.486	&	53.702	&	52.763	\\
	&	Panama	&	23.575	&	\textit{12.521}	&	18.251	&	14.162	&	26.027	&	26.447	&	29.128	&	28.992	&	18.713	&	36.154	&	42.527	&	26.479	&	33.067	&	12.691	&	\underline{\textbf{8.301}}	\\
	&	Peru	&	16.165	&	20.557	&	22.390	&	24.661	&	15.947	&	11.130	&	14.885	&	14.937	&	14.788	&	21.891	&	16.434	&	14.858	&	22.021	&	\underline{\textbf{10.771}}	&	\textit{10.878}	\\ 
	&	Philippines	&	163.118	&	\underline{\textbf{134.303}}	&	152.985	&	148.575	&	165.449	&	142.887	&	172.913	&	172.964	&	149.044	&	143.019	&	148.300	&	167.944	&	\textit{140.16}	&	152.953	&	160.378	\\
	&	Taiwan	&	33.231	&	177.565	&	100.020	&	109.893	&	12.508	&	114.153	&	16.007	&	15.552	&	63.364	&	1621.596	&	1831.587	&	\textit{12.341}	&	1030.564	&	96.542	&	\underline{\textbf{4.814}}	\\ \hline
\multirow{2}{*}{Influenza}	&	US	&	185.265	&	777.728	&	152.518	&	\underline{\textbf{119.991}}	&	157.994	&	229.663	&	212.634	&	211.748	&	211.726	&	245.364	&	215.516	&	149.359	&	494.943	&	171.399	&	\textit{137.463}	\\
	&	US 2	&	\underline{\textbf{764.244}}	&	3810.200	&	1295.956	&	1262.299	&	998.766	&	1571.623	&	1485.967	&	1480.786	&	1161.842	&	1573.364	&	1684.790	&	947.397	&	1964.243	&	1033.584	&	\textit{935.009}	\\ \hline
Measles	&	US & 3412.741	&	5388.540	&	5884.767	&	10906.694	&	3505.680	&	3382.211	&	3448.731	&	3435.201	&	4743.473	&	3459.089	&	3851.336	&	3380.739	&	23913.675	&	\underline{\textbf{2599.006}}	&	\textit{2934.528}	\\ \hline

\multirow{2}{*}{Zika}	&	Colombia	&	35.017	&	26.701	&	27.076	&	26.070	&	55.077	&	\textit{12.268}	&	61.330	&	61.472	&	28.325	&	26.357	&	29.213	&	55.607	&	37.514	&	24.488	&	\underline{\textbf{11.997}}	\\
	&	Mexico	&	2.975	&	4.921	&	2.484	&	2.022	&	2.128	&	1.558	&	0.898	&	1.422	&	0.952	&	2.566	&	1.032	&	0.754	&	4.292	&	\underline{\textbf{0.271}}	&	\textit{0.286}	\\ \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	539.953	&	\underline{\textbf{423.077}}	&	\textit{429.103}	&	\textit{429.103}	&	2347.410	&	432.457	&	2350.901	&	2351.008	&	1207.319	&	444.770	&	473.074	&	2347.990	&	545.892	&	506.533	&	456.908	\\
	&	Japan	&	19.730	&	\textit{6.254}	&	8.085	&	8.505	&	19.851	&	\underline{\textbf{6.197}}	&	31.171	&	31.428	&	8.808	&	7.018	&	6.271	&	20.104	&	7.021	&	7.227	&	7.346	\\ \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}			&	10.90	&	8.47	&	7.51	&	8.29	&	9.38	&	6.20	&	9.66	&	9.61	&	7.90	&	9.12	&	7.47	&	9.70	&	8.75	&	\textit{3.72}	&	\underline{\textbf{3.30}}	\\ \bottomrule
    \end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
    \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Region}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule
    \multirow{20}{*}{Covid}	&	Australia	&	161.565	&	9.755	&	6.764	&	\textit{6.558}	&	12.547	&	14.309	&	13.671	&	17.373	&	10.092	&	19.373	&	6.869	&	255.358	&	6.789	&	\underline{\textbf{6.384}}	&	6.581	\\
	&	Belgium	&	293.961	&	5.975	&	10.843	&	10.623	&	16.195	&	24.192	&	6.391	&	18.841	&	7.867	&	29.527	&	\underline{\textbf{4.726}}	&	297.216	&	4.982	&	\textit{4.783}	&	4.820	\\
	&	Brazil	&	1209.790	&	879.730	&	715.257	&	745.527	&	2148.292	&	678.635	&	2266.177	&	2261.962	&	866.836	&	850.653	&	735.926	&	2148.058	&	781.227	&	\underline{\textbf{582.216}}	&	\textit{583.966}	\\ 
	&	Canada	&	286.335	&	212.528	&	166.916	&	161.327	&	324.021	&	\underline{\textbf{132.743}}	&	336.128	&	335.860	&	181.536	&	171.141	&	\textit{141.467}	&	324.777	&	158.230	&	159.365	&	149.583	\\
	&	Canada 2	&	1631.464	&	253.297	&	191.388	&	214.250	&	136.782	&	\textit{121.927}	&	149.462	&	148.778	&	\underline{\textbf{111.508}}	&	259.824	&	161.942	&	137.701	&	252.218	&	201.789	&	235.180	\\
	&	Chile	&	6.147	&	6.065	&	5.288	&	5.393	&	6.485	&	21.831	&	6.683	&	6.583	&	7.578	&	41.235	&	22.515	&	6.551	&	21.808	&	\underline{\textbf{3.258}}	&	\textit{3.930}	\\ 
	&	China	&	10.016	&	2.956	&	1.940	&	2.003	&	1.997	&	2.943	&	2.074	&	1.974	&	5.994	&	2.238	&	2.145	&	1.924	&	2.706	&	\underline{\textbf{1.875}}	&	\textit{1.891}	\\
	&	Colombia	&	94.938	&	\textit{53.795}	&	69.554	&	69.616	&	105.643	&	\underline{\textbf{52.939}}	&	107.802	&	107.438	&	88.969	&	65.179	&	58.963	&	105.764	&	66.874	&	67.720	&	67.401	\\
	&	Czech	&	220.402	&	1.461	&	0.794	&	0.887	&	16.306	&	2.787	&	1.624	&	0.899	&	10.620	&	2.579	&	0.852	&	224.855	&	3.066	&	\underline{\textbf{0.685}}	&	\textit{0.691}	\\ 
	&	EU	&	5615.416	&	4877.529	&	4434.805	&	3538.620	&	6491.430	&	\underline{\textbf{3207.370}}	&	6590.761	&	6591.683	&	5372.661	&	4523.620	&	4138.983	&	6491.945	&	4070.766	&	\textit{3381.899}	&	3539.873	\\
	&	Germany	&	1511.009	&	1140.542	&	1450.983	&	1533.867	&	\textit{731.180}	&	\underline{\textbf{503.905}}	&	911.010	&	908.467	&	1136.203	&	2064.642	&	1887.845	&	782.757	&	2076.463	&	1075.536	&	1217.502	\\
	&	India	&	6.57E+05	&	4.02E+04	&	1.33E+04	&	1.30E+04	&	1.10E+06	&	1.65E+04	&	1.10E+06	&	1.10E+06	&	1.26E+05	&	5.55E+04	&	9.84E+04	&	1.10E+06	&	5.55E+04	&	\underline{\textbf{2279.381}}	&	\textit{2313.488}	\\ 
	&	Ireland	&	47.563	&	4.620	&	2.808	&	2.531	&	4.219	&	5.081	&	3.512	&	3.345	&	5.423	&	3.400	&	5.457	&	49.185	&	4.742	&	\underline{\textbf{2.293}}	&	\textit{2.365}	\\
	&	Italy	&	196.000	&	2.817	&	939.917	&	1499.534	&	263.241	&	47.733	&	23.954	&	41.673	&	6.300	&	34.679	&	5.628	&	170.730	&	2.686	&	\underline{\textbf{0.971}}	&	\textit{0.984}	\\
	&	Japan	&	402.379	&	80.237	&	84.149	&	85.403	&	466.303	&	70.729	&	163.214	&	162.892	&	94.349	&	79.384	&	80.303	&	247.606	&	\underline{\textbf{56.401}}	&	\textit{65.675}	&	68.334	\\ 
	&	Mexico	&	187.190	&	24.767	&	37.995	&	30.443	&	38.848	&	24.823	&	31.950	&	33.107	&	16.678	&	13.630	&	\textit{12.310}	&	176.781	&	\underline{\textbf{6.918}}	&	13.719	&	13.867	\\
	&	Netherlands	&	993.745	&	29.846	&	20.789	&	34.391	&	148.108	&	43.731	&	26.651	&	26.735	&	25.020	&	\textit{20.623}	&	22.274	&	142.585	&	25.193	&	21.383	&	\underline{\textbf{20.074}}	\\
	&	Switzerland	&	1668.727	&	33.216	&	43.159	&	47.600	&	34.813	&	41.553	&	\underline{\textbf{9.562}}	&	\textit{9.623}	&	32.321	&	58.165	&	57.599	&	34.076	&	38.705	&	113.914	&	11.709	\\ 
	&	UK	&	313.723	&	90.372	&	303.774	&	220.898	&	139.327	&	85.968	&	140.994	&	142.060	&	74.535	&	66.775	&	63.165	&	139.362	&	101.986	&	\textit{49.546}	&	\underline{\textbf{34.444}}	\\
	&	US	&	1635.593	&	712.071	&	670.778	&	510.177	&	794.864	&	483.159	&	620.694	&	623.495	&	792.111	&	698.183	&	449.183	&	890.928	&	525.359	&	\underline{\textbf{358.56}}	&	\textit{380.385}	\\ \hline
Chickenpox	&	Hungary	&	26.362	&	24.226	&	21.538	&	22.304	&	21.633	&	\underline{\textbf{13.331}}	&	16.469	&	16.299	&	15.572	&	17.111	&	16.855	&	24.961	&	19.562	&	\textit{15.186}	&	15.712	\\ \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	198.615	&	232.189	&	211.473	&	191.315	&	\textit{136.604}	&	230.449	&	137.545	&	137.566	&	198.665	&	208.688	&	191.309	&	136.660	&	590.822	&	141.363	&	\underline{\textbf{111.813}}	\\
	&	Colombia	&	160.294	&	83.213	&	120.610	&	150.003	&	212.730	&	67.926	&	220.179	&	219.743	&	154.159	&	97.652	&	80.289	&	213.162	&	93.638	&	\underline{\textbf{45.522}}	&	\textit{49.147}	\\ \hline
\multirow{9}{*}{Dengue}	&	Argentina	&	22.581	&	11.254	&	13.564	&	9.536	&	9.443	&	\underline{\textbf{6.506}}	&	8.612	&	8.594	&	10.559	&	11.791	&	13.500	&	8.608	&	10.955	&	6.677	&	\textit{6.625}	\\ 
	&	Brazil	&	2801.739	&	4283.289	&	3538.781	&	3751.886	&	2781.266	&	2615.915	&	2809.853	&	2807.621	&	2610.044	&	4981.359	&	4086.204	&	2780.043	&	4482.069	&	\underline{\textbf{2416.092}}	&	\textit{2539.415}	\\
	&	Colombia	&	40.413	&	39.871	&	21.980	&	22.357	&	27.991	&	17.923	&	35.886	&	36.011	&	34.561	&	32.799	&	30.584	&	40.532	&	30.337	&	\textit{15.718}	&	\underline{\textbf{14.786}}	\\ 
	&	Malaysia	&	60.985	&	25.954	&	28.834	&	34.645	&	31.548	&	5.828	&	\textit{0.075}	&	\underline{\textbf{0.069}}	&	1.126	&	17.274	&	15.464	&	0.911	&	16.509	&	0.089	&	0.277	\\
	&	Malaysia 2	&	\underline{\textbf{35.535}}	&	49.371	&	51.002	&	46.667	&	88.230	&	54.930	&	97.272	&	97.838	&	71.086	&	\textit{36.263}	&	40.934	&	88.608	&	39.742	&	51.952	&	50.970	\\ 
	&	Panama	&	21.388	&	11.353	&	16.183	&	12.696	&	24.206	&	24.960	&	27.363	&	27.211	&	15.698	&	33.364	&	40.306	&	24.510	&	31.369	&	\textit{10.875}	&	\underline{\textbf{6.526}}	\\
	&	Peru	&	14.668	&	17.906	&	19.879	&	20.412	&	12.874	&	8.720	&	12.472	&	12.565	&	12.292	&	18.420	&	13.501	&	12.500	&	17.994	&	\underline{\textbf{8.303}}	&	\textit{8.444}	\\ 
	&	Philippines	&	91.023	&	\underline{\textbf{74.539}}	&	82.242	&	81.310	&	95.845	&	77.584	&	103.134	&	103.199	&	84.215	&	78.528	&	81.843	&	96.800	&	\textit{76.999}	&	82.776	&	88.741	\\
	&	Taiwan	&	32.947	&	170.222	&	92.250	&	87.240	&	11.250	&	108.532	&	14.937	&	14.454	&	56.940	&	1279.320	&	1435.706	&	\textit{11.182}	&	851.951	&	73.389	&	\underline{\textbf{4.291}}	\\ \hline
\multirow{2}{*}{Influenza}	&	US	&	175.717	&	668.517	&	133.098	&	\underline{\textbf{102.984}}	&	144.220	&	201.577	&	205.013	&	204.102	&	174.099	&	203.737	&	183.788	&	140.633	&	430.849	&	144.916	&	\textit{122.695}	\\
	&	US 2	&	\underline{\textbf{693.469}}	&	3245.214	&	1188.887	&	978.858	&	910.829	&	1363.585	&	1440.788	&	1435.506	&	1002.381	&	1282.649	&	1463.720	&	883.391	&	1650.459	&	887.456	&	\textit{824.846}	\\ \hline
Measles	&	US	&	2598.939	&	4512.351	&	4570.650	&	6588.286	&	2518.623	&	2385.186	&	2340.497	&	2341.944	&	4261.798	&	2367.980	&	2820.468	&	2462.727	&	1.21E+04	&	\underline{\textbf{1391.845}}	&	\textit{1759.136}	\\ \hline
\multirow{2}{*}{Zika}	&	Colombia	&	34.726	&	23.796	&	26.020	&	22.033	&	54.850	&	\underline{\textbf{10.420}}	&	61.126	&	61.271	&	25.831	&	23.685	&	27.573	&	55.370	&	32.513	&	19.558	&	\textit{10.489}	\\
	&	Mexico	&	2.946	&	4.122	&	2.267	&	1.532	&	1.598	&	1.315	&	0.837	&	1.261	&	0.827	&	2.126	&	0.835	&	0.625	&	3.502	&	\textit{0.176}	&	\underline{\textbf{0.167}}	\\ \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	354.039	&	\underline{\textbf{251.709}}	&	\textit{256.632}	&	\textit{256.632}	&	2255.935	&	263.202	&	2259.531	&	2259.641	&	1089.022	&	269.071	&	293.182	&	2256.550	&	356.809	&	322.608	&	273.227	\\
	&	Japan	&	18.716	&	5.120	&	6.763	&	6.967	&	18.784	&	\underline{\textbf{5.049}}	&	30.393	&	30.651	&	7.360	&	5.649	&	\textit{5.077}	&	19.052	&	5.592	&	5.979	&	6.083	\\ \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}			&	11.43	&	8.55	&	8.06	&	7.69	&	9.49	&	6.15	&	9.49	&	9.60	&	7.97	&	8.88	&	7.40	&	9.88	&	8.62	&	\textit{3.60}	&	\underline{\textbf{3.20}}	\\ \bottomrule
        \end{tabular}
\begin{tabular}{cccccccccccccccccccccc}
    \toprule
        \multirow{2}{*}{Disease}	&	\multirow{2}{*}{Region}	&	\multirow{2}{*}{Naive}	&	\multirow{2}{*}{DLinear}	&	Random	&	\multirow{2}{*}{XGBoost}	&	\multirow{2}{*}{TSMixer}	&	\multirow{2}{*}{KAN}	&	\multirow{2}{*}{LSTM}	&	\multirow{2}{*}{DeepAR}	&	\multirow{2}{*}{TCN}	&	\multirow{2}{*}{NBeats}	&	\multirow{2}{*}{NHiTS}	&	Trans-	&	\multirow{2}{*}{TiDE}	&	\multirow{2}{*}{Chronos-2}	&	\multirow{2}{*}{TimesFM}	\\
    &	&	&	& Forest & & & & &	&	& 	&	&	former	&	&	&	\\  \midrule
   \multirow{20}{*}{Covid}	&	Australia	&	173.686	&	104.206	&	\textit{74.472}	&	77.539	&	147.249	&	102.593	&	102.405	&	110.523	&	87.462	&	102.695	&	74.771	&	182.700	&	76.062	&	76.127	&	\underline{\textbf{51.662}}	\\
	&	Belgium	&	193.437	&	166.271	&	148.414	&	152.388	&	185.476	&	152.390	&	185.552	&	144.164	&	\textit{131.277}	&	153.927	&	\underline{\textbf{129.019}}	&	193.510	&	131.591	&	172.901	&	154.816	\\
	&	Brazil	&	55.770	&	54.586	&	39.342	&	37.153	&	147.591	&	34.663	&	193.235	&	190.823	&	44.578	&	58.096	&	47.894	&	145.840	&	44.924	&	\textit{32.482}	&	\underline{\textbf{31.872}}	\\
	&	Canada	&	151.303	&	130.239	&	\underline{\textbf{97.336}}	&	113.086	&	170.749	&	125.252	&	175.878	&	175.810	&	147.930	&	141.211	&	137.135	&	170.529	&	132.517	&	136.923	&	\textit{99.637}	\\
	&	Canada 2	&	174.244	&	170.432	&	\underline{\textbf{78.501}}	&	\textit{99.462}	&	126.036	&	112.501	&	172.682	&	169.253	&	105.448	&	133.634	&	113.747	&	127.660	&	129.035	&	107.517	&	\underline{\textbf{57.664}}	\\
	&	Chile	&	164.234	&	153.497	&	\textit{150.101}	&	\underline{\textbf{148.907}}	&	177.380	&	160.246	&	176.049	&	179.505	&	176.493	&	175.847	&	163.476	&	175.942	&	172.942	&	172.882	&	159.124	\\
	&	China	&	171.412	&	176.975	&	\textit{136.720}	&	167.334	&	177.208	&	178.440	&	175.126	&	176.883	&	187.563	&	176.921	&	177.380	&	180.026	&	186.093	&	179.786	&	\underline{\textbf{118.086}}	\\
	&	Colombia	&	143.715	&	\textit{101.527}	&	107.173	&	107.893	&	150.918	&	\underline{\textbf{91.140}}	&	165.585	&	164.350	&	125.876	&	124.309	&	121.082	&	150.740	&	128.229	&	126.103	&	124.154	\\
	&	Czech	&	198.773	&	152.994	&	142.304	&	146.364	&	194.984	&	158.717	&	161.507	&	\textit{141.431}	&	179.260	&	156.838	&	\underline{\textbf{140.464}}	&	198.804	&	153.152	&	171.255	&	170.534	\\
	&	EU	&	120.111	&	144.592	&	100.912	&	89.341	&	129.446	&	\underline{\textbf{83.104}}	&	171.253	&	172.148	&	120.586	&	135.954	&	119.149	&	130.357	&	124.325	&	\textit{84.391}	&	86.759	\\
	&	Germany	&	107.880	&	110.176	&	109.618	&	106.018	&	93.520	&	\underline{\textbf{74.517}}	&	153.459	&	151.264	&	99.668	&	124.442	&	116.367	&	95.649	&	119.450	&	\textit{90.227}	&	96.830	\\
	&	India	&	87.392	&	4.924	&	1.412	&	1.369	&	198.951	&	1.446	&	199.977	&	199.982	&	32.011	&	33.383	&	46.584	&	198.941	&	25.763	&	\textit{0.274}	&	\underline{\textbf{0.232}}	\\
	&	Ireland	&	180.750	&	148.466	&	\underline{\textbf{130.506}}	&	137.521	&	176.686	&	143.275	&	154.585	&	167.705	&	137.640	&	144.490	&	138.723	&	181.530	&	\textit{137.402}	&	141.695	&	141.609	\\
	&	Italy	&	197.989	&	171.329	&	180.885	&	173.215	&	198.360	&	190.844	&	183.098	&	191.500	&	169.632	&	188.616	&	168.250	&	197.884	&	\textit{161.560}	&	182.541	&	\underline{\textbf{137.581}}	\\
	&	Japan	&	102.776	&	54.655	&	45.959	&	47.225	&	126.772	&	41.694	&	92.566	&	92.163	&	52.181	&	47.104	&	47.180	&	97.041	&	\underline{\textbf{33.997}}	&	\textit{36.321}	&	38.226	\\
	&	Mexico	&	173.181	&	107.597	&	116.529	&	103.725	&	131.235	&	105.974	&	127.737	&	128.946	&	94.442	&	96.656	&	88.838	&	173.943	&	\underline{\textbf{76.203}}	&	\textit{84.394}	&	85.864	\\
	&	Netherlands	&	188.142	&	122.603	&	70.060	&	83.619	&	148.536	&	95.043	&	88.678	&	88.930	&	86.980	&	75.258	&	77.200	&	147.243	&	105.262	&	\textit{69.161}	&	\underline{\textbf{67.776}}	\\
	&	Switzerland	&	198.186	&	163.301	&	149.885	&	141.057	&	157.419	&	150.938	&	\textit{121.194}	&	\underline{\textbf{120.952}}	&	154.195	&	166.948	&	163.123	&	157.005	&	163.173	&	164.973	&	129.713	\\
	&	UK	&	150.513	&	128.988	&	144.969	&	132.080	&	125.986	&	123.854	&	146.020	&	165.208	&	120.907	&	115.466	&	109.147	&	125.246	&	129.028	&	\textit{93.036}	&	\underline{\textbf{92.874}}	\\
	&	US	&	167.896	&	163.917	&	158.592	&	156.048	&	164.316	&	\underline{\textbf{154.726}}	&	186.154	&	185.514	&	169.376	&	165.270	&	160.392	&	165.058	&	162.937	&	155.759	&	\textit{155.069}	\\ \hline
Chickenpox	&	Hungary	&	105.276	&	140.231	&	98.165	&	97.579	&	96.926	&	\textit{87.315}	&	90.083	&	90.270	&	\underline{\textbf{86.620}}	&	95.218	&	92.561	&	103.677	&	98.130	&	95.684	&	112.983	\\ \hline
\multirow{2}{*}{Chikungunya}	&	Brazil	&	160.499	&	170.281	&	\textit{139.967}	&	\underline{\textbf{131.963}}	&	162.873	&	174.019	&	186.507	&	192.626	&	175.718	&	177.550	&	175.664	&	156.674	&	186.249	&	149.057	&	147.432	\\
	&	Colombia	&	57.407	&	48.455	&	48.401	&	49.122	&	143.344	&	30.832	&	189.970	&	183.068	&	103.007	&	81.216	&	61.508	&	143.550	&	78.248	&	\textit{17.575}	&	\underline{\textbf{14.832}}	\\ \hline
\multirow{8}{*}{Dengue}	&	Argentina	&	96.805	&	77.322	&	72.935	&	49.409	&	80.660	&	59.183	&	60.784	&	54.151	&	147.409	&	139.119	&	121.762	&	55.422	&	131.689	&	\underline{\textbf{34.725}}	&	\textit{40.725}	\\
	&	Brazil	&	104.144	&	145.994	&	107.725	&	101.106	&	148.457	&	95.053	&	182.452	&	176.496	&	113.279	&	150.237	&	136.501	&	145.115	&	136.119	&	\underline{\textbf{81.356}}	&	\textit{91.273}	\\
	&	Colombia	&	78.506	&	96.478	&	46.219	&	47.990	&	59.752	&	44.928	&	78.817	&	79.386	&	77.699	&	98.068	&	72.525	&	78.443	&	80.941	&	\textit{36.051}	&	\underline{\textbf{35.573}}	\\
	&	Malaysia 2	&	\underline{\textbf{53.238}}	&	\textit{70.244}	&	72.641	&	85.637	&	105.995	&	93.480	&	174.787	&	183.275	&	78.719	&	86.073	&	97.569	&	106.601	&	90.089	&	95.486	&	96.879	\\
	&	Panama	&	95.272	&	86.052	&	88.116	&	\textit{81.197}	&	95.236	&	94.843	&	106.503	&	104.356	&	100.840	&	117.457	&	112.625	&	95.540	&	93.911	&	89.761	&	\underline{\textbf{79.736}}	\\
	&	Peru	&	143.801	&	154.376	&	\textit{130.592}	&	146.409	&	146.047	&	\underline{\textbf{128.862}}	&	151.159	&	151.114	&	142.868	&	155.316	&	153.052	&	146.049	&	150.668	&	145.036	&	131.828	\\
	&	Philippines	&	105.298	&	93.710	&	87.082	&	\textit{87.070}	&	109.480	&	\underline{\textbf{81.150}}	&	130.142	&	132.165	&	96.096	&	104.452	&	104.701	&	108.404	&	96.467	&	90.954	&	101.269	\\
	&	Taiwan	&	96.598	&	153.194	&	35.688	&	28.895	&	98.849	&	102.762	&	172.228	&	158.258	&	144.408	&	189.475	&	188.516	&	91.699	&	171.343	&	\textit{15.436}	&	\underline{\textbf{12.114}}	\\ \hline
\multirow{2}{*}{Influenza}	&	US	&	72.001	&	165.455	&	75.437	&	64.009	&	78.045	&	111.786	&	155.491	&	152.786	&	108.006	&	109.353	&	95.862	&	76.800	&	151.470	&	\textit{61.561}	&	\underline{\textbf{54.805}}	\\
	&	US 2	&	43.871	&	115.846	&	66.053	&	57.750	&	52.870	&	95.698	&	182.291	&	179.807	&	82.413	&	74.667	&	71.082	&	51.153	&	80.085	&	\textit{40.411}	&	\underline{\textbf{30.655}}	\\ \hline
Measles	&	US	&	157.770	&	185.634	&	156.523	&	155.372	&	159.558	&	157.453	&	150.527	&	156.212	&	160.666	&	171.063	&	167.705	&	157.466	&	179.781	&	\underline{\textbf{71.129}}	&	\textit{86.238}	\\ \hline
\multirow{2}{*}{Zika}	&	Colombia	&	33.914	&	42.037	&	27.347	&	25.930	&	118.073	&	20.645	&	164.633	&	167.033	&	70.235	&	65.781	&	75.144	&	119.480	&	82.811	&	\textit{19.753}	&	\underline{\textbf{13.061}}	\\
	&	Mexico	&	191.231	&	194.668	&	\textit{168.393}	&	190.553	&	191.265	&	187.611	&	188.346	&	189.004	&	188.688	&	191.301	&	190.161	&	192.810	&	194.549	&	193.579	&	\underline{\textbf{140.943}}	\\ \hline
\multirow{2}{*}{Tuberculosis}	&	China	&	14.271	&	11.991	&	\underline{\textbf{10.290}}	&	\underline{\textbf{10.290}}	&	198.647	&	11.570	&	199.938	&	199.965	&	66.222	&	13.626	&	17.167	&	198.876	&	25.068	&	14.611	&	\textit{11.357}	\\
	&	Japan	&	48.120	&	22.102	&	24.873	&	25.747	&	48.243	&	\textit{22.001}	&	136.096	&	140.150	&	29.539	&	24.112	&	\underline{\textbf{21.772}}	&	48.703	&	25.223	&	23.088	&	23.428	\\ \hline
\multicolumn{2}{c}{{\color{blue}Average Rank}}	&	9.79	&	8.92	&	\textit{4.56}	&	4.76	&	10.56	&	5.41	&	11.64	&	11.46	&	8.05	&	9.74	&	7.51	&	10.74	&	8.64	&	4.97	&	\underline{\textbf{3.21}}	\\ \bottomrule
    \end{tabular}
